The Extragalactic Distance Scale Key Project XVIII. The Discovery of Cepheids and a New Distance to NGC 4535 Using the Hubble Space Telescope

We report on the discovery of Cepheids in the Virgo spiral galaxy NGC 4535, based on observations made with the Wide Field and Planetary Camera 2 on board the Hubble Space Telescope. NGC 4535 is one of 18 galaxies observed as a part of The HST Key Project on the Extragalactic Distance Scale which aims to measure the Hubble constant to 10% accuracy. NGC 4535 was observed over 13 epochs using the F555W filter, and over 9 epochs using the F814W filter. The HST F555W and F814W data were transformed to the Johnson V and Kron-Cousins I magnitude systems, respectively. Photometry was performed using two independent programs, DoPHOT and DAOPHOT II/ALLFRAME. Period-luminosity relations in the V and I bands were constructed using 39 high-quality Cepheids present in our set of 50 variable candidates. We obtain a distance modulus of 31.02+/-0.26 mag, corresponding to a distance of 16.0+/-1.9 Mpc. Our distance estimate is based on values of mu = 18.50 +/- 0.10 mag and E(V-I) = 0.13 mag for the distance modulus and reddening of the LMC, respectively.

==> (inline-0) <==
\begin{deluxetable}{cclc}
\tablecolumns{4}
\tablewidth{15cm}
\tablenum{1}
\tablecaption{HST observations of \n4535}
\tablehead{
\colhead{Date} &\colhead{JD} &\colhead{Exp. Time (s)} &\colhead{Filter} }
\startdata
 1994 Jun 09 & 2449512.47 & 2000 + 1600 & $F555W$ \nl
             & 2449512.60 & 2100 + 1500 & $F814W$ \nl
 1996 May 24 & 2450227.55 & 3 x 1200    & $F555W$ \nl
             & 2450227.63 & 3 x 1300    & $F814W$ \nl
 1996 Jun 01 & 2450235.59 & 3 x 1200    & $F555W$ \nl
             & 2450235.68 & 3 x 1300    & $F814W$ \nl
 1996 Jun 12 & 2450246.32 & 3 x 1200    & $F555W$ \nl
             & 2450246.40 & 3 x 1300    & $F814W$ \nl
 1996 Jun 15 & 2450249.14 & 2 x 1300 + 2 x 1200 & $F555W$ \nl
 1996 Jun 18 & 2450252.08 & 3 x 1200    & $F555W$ \nl
             & 2450252.16 & 3 x 1300    & $F814W$ \nl
 1996 Jun 21 & 2450255.31 & 2 x 1300 + 2 x 1200 & $F555W$ \nl
 1996 Jun 25 & 2450259.05 & 3 x 1200    & $F555W$ \nl
             & 2450259.13 & 3 x 1300    & $F814W$ \nl
 1996 Jun 29 & 2450263.08 & 2 x 1300 + 2 x 1200 & $F555W$ \nl
 1996 Jul 03 & 2450267.49 & 3 x 1200    & $F555W$ \nl
             & 2450267.58 & 3 x 1300    & $F814W$ \nl
 1996 Jul 10 & 2450274.34 & 2 x 1300 + 2 x 1200 & $F555W$ \nl
 1996 Jul 23 & 2450287.26 & 3 x 1200    & $F555W$ \nl
             & 2450287.36 & 3 x 1300    & $F814W$ \nl
 1996 Aug 07 & 2450302.14 & 3 x 1200    & $F555W$ \nl
             & 2450302.22 & 3 x 1300    & $F814W$ \nl
\enddata
\tablecomments{The following reference files were used in the calibration of these exposures. File names follow the conventions adopted by the Space Telescope Science Institute. MASKFILE = e2112084u.r0h ('94), f821308u.r0h ('96); ATODFILE = dbu1405iu.r1h; BIASFILE = e4p1629bu.r2h ('94), fcb1504tu.r2h ('96); DARKFILE = e5d0918hu.r3h ('94), g5f1343hu.r3h (May 24 \& Jun 01 '96), g631000pu.r3h (Jun 12 '96), g6b1218ou.r3h (Jun 15 - 25 '96), g6l14214u.r3h (Jun 29 - Jul 03 '96), g7509139u.r3h (Jul 10 '96), g7p1906bu.r3h (Jul 23 '96), g7g1427pu.r3h (Aug 07 '96); FLATFILE = e380935cu.rh4 ('94 F555W), e391434fu.r4h ('94 F814W), fcl0935iu.r4h (May 24 \& Jun 01 '96 F555W), fcl0935nu.r4h (May 24 \& Jun 01 '96 F814W), g640925nu.r4h (all other F555W), g6409260u.r4h (all other F814W); SHADFILE = e371355eu.r5h (shutter A), e371355iu.r5h (shutter B), depending on the shutter used at the start of the exposure; GRAPHTAB = dc614258m.tmg ('94), g1q1547nm.tmg ('96); COMPTAB = dc61424rm.tmc ('94), g1q1547cm.tmc ('96)\baselineskip=13pt}
\end{deluxetable}
\vfill\pagebreak\newpage
\begin{deluxetable}{lcccllcccl}
\tablenum{2}
\tablecolumns{10}
\tablewidth{6.5in}
\tablecaption{Cepheid Candidates -- Coordinates and Classification}
\tablehead{
\colhead{ID} & \colhead{Chip} & \colhead{R.A.} & \colhead{Dec.} & 
\multicolumn{1}{c}{Grade} & \colhead{ID} & \colhead{Chip} & \colhead{R.A.} &
\colhead{Dec.} & \multicolumn{1}{c}{Grade}\\
& & \multicolumn{2}{c}{(J2000.0)} & & & & \multicolumn{2}{c}{(J2000.0)} &}
\startdata
C01 & WF3 & 12:34:14.077 & +8:10:03.11 & 1.8 *&    
C02 & WF3 & 12:34:15.138 & +8:10:44.47 & 1.6 *\nl  
C03 & WF3 & 12:34:15.339 & +8:10:27.55 & 2.5 &     
C04 & WF4 & 12:34:19.430 & +8:11:07.58 & 2.5 \nl   
C05 & WF3 & 12:34:13.346 & +8:10:24.50 & 2.9 &     
C06 & WF4 & 12:34:21.390 & +8:11:06.10 & 2.1 \nl   
C07 & WF3 & 12:34:15.579 & +8:10:30.19 & 1.9 *&    
C08 & WF3 & 12:34:14.025 & +8:10:34.18 & 1.0 *\nl  
C09 & WF4 & 12:34:19.192 & +8:10:17.21 & 1.4 *&    
C10 & WF4 & 12:34:16.802 & +8:10:52.41 & 2.3 \nl   
C11 & WF3 & 12:34:15.554 & +8:10:37.15 & 1.5 *&    
C12 & WF3 & 12:34:16.283 & +8:10:09.63 & 1.6 *\nl  
C13 & WF3 & 12:34:15.336 & +8:10:33.00 & 1.7 *&    
C14 & WF4 & 12:34:18.280 & +8:11:00.11 & 1.3 *\nl  
C15 & WF4 & 12:34:21.268 & +8:10:40.08 & 1.1 *&    
C16 & WF3 & 12:34:16.026 & +8:10:15.80 & 1.8 *\nl  
C17 & WF3 & 12:34:15.531 & +8:10:36.99 & 2.2 &     
C18 & WF4 & 12:34:19.225 & +8:10:48.31 & 1.5 *\nl  
C19 & WF2 & 12:34:16.951 & +8:09:44.63 & 1.0 *&    
C20 & WF3 & 12:34:16.215 & +8:10:19.08 & 1.8 *\nl  
C21 & WF4 & 12:34:19.599 & +8:10:49.61 & 1.8 *&    
C22 & WF4 & 12:34:19.235 & +8:10:15.41 & 2.2 \nl   
C23 & WF4 & 12:34:21.515 & +8:10:31.98 & 1.5 *&    
C24 & WF3 & 12:34:14.333 & +8:10:03.71 & 1.9 *\nl  
C25 & WF3 & 12:34:16.583 & +8:10:05.76 & 1.4 *&    
C26 & WF3 & 12:34:14.120 & +8:10:49.68 & 1.6 *\nl  
C27 & WF3 & 12:34:16.532 & +8:10:25.99 & 2.1 &     
C28 & WF3 & 12:34:15.703 & +8:10:41.27 & 1.4 *\nl  
C29 & WF3 & 12:34:13.284 & +8:10:22.55 & 1.7 *&    
C30 & PC1 & 12:34:20.269 & +8:09:57.89 & 2.0 *\nl  
C31 & WF3 & 12:34:15.391 & +8:10:36.65 & 2.4 &     
C32 & WF4 & 12:34:17.743 & +8:11:11.00 & 1.4 *\nl  
C33 & WF4 & 12:34:17.712 & +8:10:26.86 & 1.4 *&    
C34 & PC1 & 12:34:18.892 & +8:10:04.57 & 1.4 *\nl  
C35 & WF2 & 12:34:14.718 & +8:09:15.50 & 1.4 *&    
C36 & WF4 & 12:34:20.596 & +8:10:39.15 & 1.6 *\nl  
C37 & WF3 & 12:34:13.226 & +8:10:13.98 & 1.6 *&    
C38 & WF3 & 12:34:14.534 & +8:09:40.94 & 1.1 *\nl  
C39 & WF3 & 12:34:14.334 & +8:09:49.86 & 1.9 *&    
C40 & WF4 & 12:34:17.833 & +8:11:20.80 & 1.5 *\nl  
C41 & WF3 & 12:34:13.732 & +8:10:35.21 & 1.6 *&    
C42 & WF3 & 12:34:15.492 & +8:10:46.38 & 2.0 *\nl  
C43 & WF4 & 12:34:22.047 & +8:10:40.66 & 1.1 *&    
C44 & PC1 & 12:34:19.676 & +8:10:03.30 & 1.3 *\nl  
C45 & WF2 & 12:34:14.940 & +8:09:32.32 & 1.4 *&    
C46 & WF3 & 12:34:15.452 & +8:10:59.26 & 1.6 *\nl  
C47 & WF3 & 12:34:14.475 & +8:10:00.67 & 1.6 *&    
C48 & WF3 & 12:34:13.634 & +8:10:05.11 & 2.0 *\nl  
C49 & WF3 & 12:34:13.652 & +8:10:04.68 & 2.1 &     
C50 & PC1 & 12:34:19.580 & +8:09:44.85 & 2.8 \nl   
\enddata
\vspace{1.63in}
\end{deluxetable}
\vfill\pagebreak\newpage
\begin{deluxetable}{lcccccc}
\tablenum{3}
\tablecolumns{7}
\tablewidth{15cm}
\tablecaption{Cepheid Candidates -- Mean Properties}
\tablehead{
\colhead{ID} & \multicolumn{3}{c}{ALLFRAME} & \multicolumn{3}{c}{DoPHOT}\\
& \colhead{Period (d)} & \colhead{$<V>\pm\sigma_V$} & \colhead{$<I>\pm\sigma_I$} & \colhead{Period (d)} & \colhead{$<V>\pm\sigma_V$} & \colhead{$<I>\pm\sigma_I$}}
\startdata
C01 & 71.5$\pm$2.1 & 24.79$\pm$0.01 & 23.67$\pm$0.01 & 65.7$\pm$3.9 & 24.75$\pm$0.01 & 23.66$\pm$0.05\nl 
C02 & 66.7$\pm$4.0 & 24.78$\pm$0.02 & 23.79$\pm$0.02 & 70.2$\pm$4.3 & 24.76$\pm$0.02 & 23.79$\pm$0.03\nl 
C03 & 59.5$\pm$3.0 & 24.83$\pm$0.01 & 23.83$\pm$0.02 & 58.6$\pm$3.2 & 24.89$\pm$0.02 & 23.87$\pm$0.10\nl 
C04 & 56.1$\pm$2.2 & 24.93$\pm$0.02 & 23.87$\pm$0.08 & 56.2$\pm$2.5 & 25.02$\pm$0.02 & 23.93$\pm$0.03\nl 
C05 & 54.2$\pm$2.7 & 25.15$\pm$0.01 & 23.83$\pm$0.02 & 53.7$\pm$3.0 & 25.30$\pm$0.05 & 23.69$\pm$0.07\nl 
C06 & 49.8$\pm$3.0 & 25.10$\pm$0.03 & 24.42$\pm$0.08 & 47.0$\pm$2.8 & 25.13$\pm$0.02 & 24.50$\pm$0.09\nl 
C07 & 49.0$\pm$5.1 & 24.98$\pm$0.01 & 23.98$\pm$0.01 & 50.4$\pm$3.3 & 24.96$\pm$0.01 & 23.98$\pm$0.08\nl 
C08 & 45.6$\pm$2.8 & 25.45$\pm$0.02 & 24.39$\pm$0.02 & 45.5$\pm$2.7 & 25.50$\pm$0.02 & 24.41$\pm$0.08\nl 
C09 & 45.1$\pm$4.5 & 25.61$\pm$0.03 & 24.69$\pm$0.03 & 45.6$\pm$2.7 & 25.41$\pm$0.02 & 24.40$\pm$0.14\nl 
C10 & 41.6$\pm$1.1 & 25.01$\pm$0.02 & 24.35$\pm$0.02 & 42.4$\pm$2.5 & 24.99$\pm$0.02 & 24.32$\pm$0.07\nl 
C11 & 40.7$\pm$2.8 & 25.18$\pm$0.02 & 24.31$\pm$0.02 & 40.8$\pm$2.0 & 25.17$\pm$0.04 & 24.27$\pm$0.10\nl 
C12 & 39.9$\pm$2.2 & 25.67$\pm$0.02 & 24.58$\pm$0.03 & 40.5$\pm$2.4 & 25.69$\pm$0.04 & 24.57$\pm$0.14\nl 
C13 & 38.6$\pm$3.6 & 25.16$\pm$0.02 & 24.21$\pm$0.02 & 38.3$\pm$2.1 & 25.06$\pm$0.02 & 24.20$\pm$0.03\nl 
C14 & 36.7$\pm$3.0 & 25.77$\pm$0.05 & 24.75$\pm$0.10 & 39.5$\pm$3.4 & 25.76$\pm$0.03 & 24.68$\pm$0.07\nl 
C15 & 35.4$\pm$3.0 & 25.40$\pm$0.02 & 24.50$\pm$0.03 & 37.1$\pm$2.6 & 25.38$\pm$0.03 & 24.47$\pm$0.04\nl 
C16 & 34.5$\pm$1.8 & 25.93$\pm$0.03 & 24.90$\pm$0.03 & 31.9$\pm$1.8 & 25.85$\pm$0.02 & 24.96$\pm$0.12\nl 
C17 & 34.2$\pm$3.1 & 26.02$\pm$0.04 & 25.07$\pm$0.13 & 33.3$\pm$2.2 & 26.04$\pm$0.03 & 24.99$\pm$0.06\nl 
C18 & 33.1$\pm$1.4 & 25.50$\pm$0.02 & 24.55$\pm$0.02 & 33.1$\pm$1.8 & 25.37$\pm$0.03 & 24.38$\pm$0.08\nl 
C19 & 32.9$\pm$0.8 & 25.71$\pm$0.02 & 24.69$\pm$0.03 & 30.2$\pm$1.7 & 25.60$\pm$0.03 & 24.58$\pm$0.03\nl 
C20 & 32.5$\pm$2.5 & 26.67$\pm$0.04 & 25.27$\pm$0.10 & 31.0$\pm$2.6 & 26.44$\pm$0.04 & 25.09$\pm$0.10\nl 
C21 & 32.2$\pm$2.6 & 26.15$\pm$0.04 & 24.93$\pm$0.03 & 33.5$\pm$3.5 & 25.98$\pm$0.10 & 24.86$\pm$0.12\nl 
C22 & 32.2$\pm$2.6 & 25.38$\pm$0.02 & 24.23$\pm$0.10 & 30.8$\pm$1.5 & 25.45$\pm$0.03 & 24.19$\pm$0.06\nl 
C23 & 31.8$\pm$1.6 & 25.75$\pm$0.02 & 24.98$\pm$0.04 & 27.4$\pm$1.6 & 25.89$\pm$0.05 & 25.03$\pm$0.13\nl 
C24 & 30.8$\pm$1.5 & 26.07$\pm$0.06 & 25.19$\pm$0.08 & 29.5$\pm$1.6 & 26.07$\pm$0.05 & 25.22$\pm$0.20\nl 
C25 & 30.5$\pm$1.6 & 26.18$\pm$0.04 & 25.34$\pm$0.04 & 28.9$\pm$2.1 & 26.12$\pm$0.04 & 25.31$\pm$0.15\nl 
\vspace{1.52in}
\tablebreak
C26 & 29.8$\pm$2.2 & 26.08$\pm$0.04 & 25.15$\pm$0.04 & 31.3$\pm$1.9 & 26.12$\pm$0.09 & 25.19$\pm$0.10\nl 
C27 & 28.4$\pm$2.1 & 25.79$\pm$0.03 & 24.90$\pm$0.04 & 28.3$\pm$1.7 & 25.75$\pm$0.04 & 24.83$\pm$0.12\nl 
C28 & 28.2$\pm$1.9 & 25.58$\pm$0.02 & 24.76$\pm$0.03 & 28.1$\pm$1.5 & 25.56$\pm$0.04 & 24.86$\pm$0.12\nl 
C29 & 27.8$\pm$2.2 & 25.50$\pm$0.02 & 24.72$\pm$0.03 & 29.0$\pm$1.9 & 25.47$\pm$0.02 & 24.73$\pm$0.08\nl 
C30 & 27.4$\pm$2.3 & 25.69$\pm$0.02 & 24.87$\pm$0.03 & 28.2$\pm$1.5 & 25.68$\pm$0.03 & 24.90$\pm$0.04\nl 
C31 & 27.4$\pm$0.7 & 25.42$\pm$0.04 & 24.60$\pm$0.03 & 28.5$\pm$1.6 & 25.46$\pm$0.02 & 24.66$\pm$0.06\nl 
C32 & 27.2$\pm$1.3 & 25.89$\pm$0.04 & 24.88$\pm$0.04 & 25.3$\pm$1.4 & 25.80$\pm$0.02 & 24.83$\pm$0.04\nl 
C33 & 26.2$\pm$1.0 & 26.11$\pm$0.07 & 25.10$\pm$0.10 & 26.3$\pm$1.4 & 26.02$\pm$0.05 & 24.94$\pm$0.13\nl 
C34 & 25.2$\pm$2.0 & 26.18$\pm$0.03 & 25.26$\pm$0.04 & 24.0$\pm$2.1 & 26.12$\pm$0.04 & 25.28$\pm$0.10\nl 
C35 & 24.6$\pm$1.7 & 26.14$\pm$0.05 & 25.22$\pm$0.04 & 26.0$\pm$1.3 & 26.00$\pm$0.05 & 25.19$\pm$0.13\nl 
C36 & 24.6$\pm$0.6 & 25.88$\pm$0.03 & 24.89$\pm$0.04 & 24.6$\pm$2.1 & 25.90$\pm$0.06 & 24.86$\pm$0.08\nl 
C37 & 24.3$\pm$2.1 & 26.05$\pm$0.03 & 25.23$\pm$0.04 & 24.3$\pm$1.3 & 26.05$\pm$0.03 & 25.14$\pm$0.13\nl 
C38 & 23.4$\pm$0.8 & 25.81$\pm$0.04 & 25.02$\pm$0.06 & 26.4$\pm$1.4 & 25.75$\pm$0.06 & 24.87$\pm$0.08\nl 
C39 & 23.2$\pm$2.3 & 26.65$\pm$0.05 & 25.51$\pm$0.05 & 22.7$\pm$1.5 & 26.48$\pm$0.07 & 25.30$\pm$0.16\nl 
C40 & 23.2$\pm$1.6 & 25.83$\pm$0.07 & 24.75$\pm$0.10 & 26.3$\pm$1.5 & 25.77$\pm$0.05 & 24.73$\pm$0.07\nl 
C41 & 22.4$\pm$1.1 & 26.24$\pm$0.14 & 25.47$\pm$0.14 & 21.8$\pm$1.1 & 26.03$\pm$0.09 & 25.29$\pm$0.10\nl 
C42 & 21.8$\pm$1.0 & 26.11$\pm$0.04 & 25.15$\pm$0.11 & 21.3$\pm$1.5 & 26.13$\pm$0.05 & 25.07$\pm$0.04\nl 
C43 & 21.7$\pm$1.8 & 25.99$\pm$0.04 & 25.05$\pm$0.04 & 22.9$\pm$1.3 & 25.99$\pm$0.04 & 25.06$\pm$0.11\nl 
C44 & 21.6$\pm$1.0 & 26.24$\pm$0.03 & 25.18$\pm$0.04 & 21.8$\pm$1.3 & 26.23$\pm$0.04 & 25.19$\pm$0.14\nl 
C45 & 21.1$\pm$2.0 & 26.44$\pm$0.07 & 25.28$\pm$0.14 & 22.3$\pm$2.4 & 26.45$\pm$0.09 & 25.52$\pm$0.13\nl 
C46 & 19.6$\pm$1.5 & 25.92$\pm$0.03 & 25.23$\pm$0.04 & 20.3$\pm$1.7 & 25.92$\pm$0.03 & 25.25$\pm$0.04\nl 
C47 & 18.3$\pm$0.9 & 26.28$\pm$0.08 & 25.48$\pm$0.09 & 18.7$\pm$1.0 & 26.23$\pm$0.07 & 25.37$\pm$0.03\nl 
C48 & 15.9$\pm$1.0 & 26.11$\pm$0.03 & 25.10$\pm$0.04 & 15.2$\pm$1.1 & 26.04$\pm$0.03 & 25.03$\pm$0.07\nl 
C49 & 14.8$\pm$0.8 & 26.44$\pm$0.06 & 25.65$\pm$0.13 & 15.1$\pm$0.8 & 26.21$\pm$0.06 & 25.41$\pm$0.12\nl 
C50 & 13.9$\pm$1.2 & 26.65$\pm$0.04 & 25.73$\pm$0.05 & 13.6$\pm$0.9 & 26.67$\pm$0.07 & 25.79$\pm$0.10\nl 
\enddata
\vspace{1.74in}
\end{deluxetable}
\begin{deluxetable}{lcl}
\vspace{2in}
\tablecolumns{3}
\tablewidth{17cm}
\tablenum{4}
\tablecaption{Error Budget for NGC 4535}
\tablehead{
\colhead{Source of Uncertainty} & \colhead{Error (mag)} & \colhead{Comment}}
\startdata
{\bf CEPHEID PL CALIBRATION} & &  \nl
(a) LMC True Modulus & $\pm$0.10 & \nl
(b) V PL Zero Point & $\pm$0.05 & \nl
(c) I PL Zero Point & $\pm$0.03 & \nl \cline{2-2}
(S1) PL Calibration Uncertainty &$\pm$0.12&(a),(b),(c) combined in quadrature\nl
 & & \nl
{\bf HST CALIBRATION} & &  \nl
(d) HST V-Band Zero Point & $\pm$0.05 & \nl
(e) HST I-Band Zero Point & $\pm$0.05 & \nl\cline{2-2}
(S2) HST Calibration Uncertainty & $\pm$0.15 &(d),(e) coupled by reddening law \nl
 & & \nl
{\bf NGC$\,$4535 MODULUS} & & \nl
(f) PL Fit (V) & $\pm$0.05 & \nl
(g) PL Fit (I) & $\pm$0.04 & \nl\cline{2-2}
(R) Distance modulus Uncertainty & $\pm$0.05 &(f),(g) partially correlated \nl
 & & \nl
{\bf METALLICITY EFFECT} & & \nl
(M) Based on Kennicutt et al.~(1998,1999)& 0.17$\pm$0.11& \nl
 & & \nl
{\bf TOTAL UNCERTAINTY} & &  \nl
(R) Random Errors&$\pm$0.05 &\nl
(S) Systematic Errors&$\pm$0.26 &(S1),(S2),(M) combined in quadrature \nl
\enddata
%\vspace{2.63in}
\end{deluxetable}

\begin{deluxetable}{lcl}
\tablecolumns{3}
\tablenum{5}
\tablewidth{9cm}
\tablecaption{Distances to Virgo Cluster Galaxies}
\tablehead{
\colhead{Galaxy} & \colhead{Distance}  & \colhead{Reference} \\
\colhead{}     & \colhead{(Mpc)}       & \colhead{}}
\startdata
NGC$\,$4321  & $16.1\pm1.3$ & Ferrarese et al.~(1996) \nl
NGC$\,$4496A & $16.1\pm1.1$ & Saha et al.~(1996b)     \nl
NGC$\,$4535  & $16.0\pm1.9$ & This work               \nl
NGC$\,$4536  & $16.6\pm1.2$ & Saha et al.~(1996a)     \nl
NGC$\,$4548  & $16.0\pm2.0$ & Graham et al.~(1998)    \nl
NGC$\,$4571  & $14.9\pm1.2$ & Pierce et al.~(1994)    \nl
NGC$\,$4639  & $25.5\pm2.6$ & Saha et al.~(1997)      \nl
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tablecolumns{5}
\tablenum{A1}
\tablewidth{11cm}
\tablecaption{Coefficients used for ALLFRAME Photometry}
\tablehead{
\colhead{Chip} & \colhead{Filter}  & \colhead{Aperture}   & \colhead{WFPC2}
& \colhead{C}\\
\colhead{}     & \colhead{}        & \colhead{Correction} & \colhead{Zeropoint}
& \colhead{Coeff.}}
\startdata
 PC1 & V & $-0.093\pm0.086$ & 22.510 & $-1.036$\nl
 PC1 & I & $-0.102\pm0.067$ & 21.616 & $-1.940$\nl
 WF2 & V & $+0.021\pm0.023$ & 22.522 & $-0.971$\nl
 WF2 & I & $+0.028\pm0.016$ & 21.657 & $-1.796$\nl
 WF3 & V & $-0.003\pm0.042$ & 22.530 & $-0.956$\nl
 WF3 & I & $-0.026\pm0.043$ & 21.638 & $-1.809$\nl
 WF4 & V & $+0.030\pm0.031$ & 22.506 & $-0.984$\nl
 WF4 & I & $+0.005\pm0.043$ & 21.609 & $-1.895$\nl
\enddata
\tablecomments{The ALLFRAME instrumental magnitudes ($F555W$ and $F814W$ of
Eqns.~1-2) are obtained from the fitted magnitudes after applying the
correction $m_{\rm inst} = m_{\rm fit} + 2.5 * \log t + C$. The
coefficient $C$ equals $-25.00 + 0.016 + 2.5 * \log 4\ + AC + ZP$,
where $t$ is the exposure time, -25.00 is the ALLFRAME zeropoint,
+0.016 accounts for a pixel area normalization, $2.5 \log 4$ accounts
for the image conversion to integer data described in \S 2.1, $AC$ is
the aperture correction and $ZP$ is the WFPC2 zeropoint.}
\end{deluxetable}

\begin{deluxetable}{ccccr}
\tablecolumns{5}
\tablewidth{11cm}
\tablenum{A2}
\tablecaption{Comparison of DoPHOT and ALLFRAME photometry}
\tablehead{
\colhead{Set} & \colhead{Chip} & \colhead{$\Delta V\pm\sigma_V$} & \colhead{
$\Delta I\pm\sigma_I$} & \colhead{N}}
\startdata
Secondary & PC1 & $-0.003\pm0.047$ & $-0.052\pm0.074$ & 45 \nl
standards & WF2 & $+0.038\pm0.033$ & $+0.045\pm0.041$ & 45 \nl
          & WF3 & $+0.016\pm0.017$ & $+0.013\pm0.034$ & 45 \nl
          & WF4 & $-0.006\pm0.027$ & $+0.003\pm0.038$ & 45 \nl
          &     & & & \nl
\tableline
          &     & & & \nl
Cepheids & PC1 & $-0.015\pm0.029$ & $+0.030\pm0.019$ &  4 \nl
         & WF2 & $-0.080\pm0.065$ & $+0.033\pm0.150$ &  3 \nl
         & WF3 & $-0.037\pm0.087$ & $-0.047\pm0.087$ & 28 \nl
         & WF4 & $-0.029\pm0.093$ & $-0.051\pm0.093$ & 15 \nl
\enddata
\tablecomments{The magnitude differences are DoPHOT - ALLFRAME, and
the errors represent the {\it rms} scatter of the mean values.}
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tablenum{A3}
\tablecolumns{6}
\tablewidth{15.0cm}
\tablecaption{Secondary Photometry Stars for PC1}
\tablehead{
\colhead{R.A.} & \colhead{Dec.} & \multicolumn{2}{c}{ALLFRAME} & \multicolumn{2}{c}{DoPHOT}\\
\multicolumn{2}{c}{(J2000.0)} & \colhead{$V\pm\sigma_V$} & \colhead{$I\pm\sigma_I$} & \colhead{$V\pm\sigma_V$} & \colhead{$I\pm\sigma_I$}}
\startdata
12:34:18.863 & +8:09:46.91 & 25.45$\pm$0.01 & 25.23$\pm$0.03 & 25.44$\pm$0.05 & 25.21$\pm$0.05\nl
12:34:19.119 & +8:09:40.17 & 25.74$\pm$0.02 & 23.35$\pm$0.01 & 25.75$\pm$0.05 & 23.43$\pm$0.05\nl
12:34:19.089 & +8:09:41.44 & 25.16$\pm$0.01 & 25.12$\pm$0.03 & 25.18$\pm$0.05 & 25.27$\pm$0.06\nl
12:34:18.641 & +8:09:55.07 & 25.05$\pm$0.01 & 24.86$\pm$0.03 & 25.02$\pm$0.05 & 24.89$\pm$0.05\nl
12:34:19.188 & +8:09:40.92 & 24.89$\pm$0.01 & 24.76$\pm$0.03 & 24.90$\pm$0.06 & 24.92$\pm$0.05\nl
12:34:19.346 & +8:09:37.33 & 24.41$\pm$0.01 & 24.31$\pm$0.02 & 24.42$\pm$0.03 & 24.38$\pm$0.08\nl
12:34:19.121 & +8:09:44.53 & 26.04$\pm$0.03 & 23.90$\pm$0.01 & 26.05$\pm$0.04 & 23.96$\pm$0.05\nl
12:34:19.234 & +8:09:41.57 & 25.92$\pm$0.02 & 23.52$\pm$0.02 & 25.95$\pm$0.06 & 23.57$\pm$0.03\nl
12:34:19.339 & +8:09:39.84 & 25.16$\pm$0.02 & 22.85$\pm$0.01 & 25.12$\pm$0.04 & 22.94$\pm$0.04\nl
12:34:19.285 & +8:09:41.79 & 23.77$\pm$0.01 & 23.76$\pm$0.01 & 23.77$\pm$0.05 & 23.76$\pm$0.06\nl
12:34:19.459 & +8:09:37.39 & 24.09$\pm$0.01 & 23.49$\pm$0.01 & 24.04$\pm$0.05 & 23.61$\pm$0.07\nl
12:34:18.977 & +8:09:51.77 & 24.47$\pm$0.01 & 23.80$\pm$0.01 & 24.47$\pm$0.05 & 23.79$\pm$0.04\nl
12:34:18.653 & +8:10:01.43 & 25.08$\pm$0.01 & 24.39$\pm$0.02 & 25.05$\pm$0.05 & 24.43$\pm$0.04\nl
12:34:19.469 & +8:09:38.12 & 25.09$\pm$0.01 & 25.18$\pm$0.04 & 25.03$\pm$0.04 & 25.20$\pm$0.08\nl
12:34:19.552 & +8:09:37.54 & 24.65$\pm$0.01 & 24.69$\pm$0.03 & 24.63$\pm$0.06 & 24.70$\pm$0.04\nl
12:34:18.744 & +8:10:06.79 & 25.66$\pm$0.35 & 24.85$\pm$0.09 & 25.78$\pm$0.02 & 24.96$\pm$0.04\nl
12:34:18.964 & +8:10:01.82 & 24.50$\pm$0.01 & 23.93$\pm$0.01 & 24.50$\pm$0.04 & 23.97$\pm$0.05\nl
12:34:18.903 & +8:10:07.65 & 25.24$\pm$0.04 & 25.00$\pm$0.06 & 25.19$\pm$0.06 & 25.00$\pm$0.04\nl
12:34:19.607 & +8:09:51.23 & 24.80$\pm$0.02 & 23.59$\pm$0.03 & 24.77$\pm$0.05 & 23.63$\pm$0.07\nl
12:34:19.328 & +8:10:04.45 & 25.51$\pm$0.02 & 25.23$\pm$0.04 & 25.49$\pm$0.05 & 25.14$\pm$0.01\nl
12:34:19.874 & +8:09:48.35 & 25.56$\pm$0.02 & 24.78$\pm$0.03 & 25.49$\pm$0.05 & 24.76$\pm$0.05\nl
12:34:19.377 & +8:10:05.40 & 25.58$\pm$0.01 & 25.06$\pm$0.03 & 25.56$\pm$0.07 & 25.07$\pm$0.02\nl
12:34:19.842 & +8:09:56.37 & 23.63$\pm$0.01 & 21.75$\pm$0.01 & 23.63$\pm$0.05 & 21.81$\pm$0.03\nl
12:34:20.119 & +8:09:51.51 & 26.23$\pm$0.03 & 25.43$\pm$0.04 & 26.11$\pm$0.06 & 25.39$\pm$0.04\nl
12:34:20.067 & +8:09:55.02 & 24.90$\pm$0.01 & 24.90$\pm$0.03 & 24.86$\pm$0.03 & 24.89$\pm$0.06\nl
12:34:19.959 & +8:09:59.99 & 24.99$\pm$0.01 & 24.26$\pm$0.01 & 24.99$\pm$0.04 & 24.30$\pm$0.05\nl
12:34:20.115 & +8:09:56.83 & 25.09$\pm$0.01 & 24.67$\pm$0.02 & 25.04$\pm$0.05 & 24.67$\pm$0.06\nl
12:34:20.114 & +8:09:58.00 & 24.95$\pm$0.01 & 24.91$\pm$0.03 & 24.98$\pm$0.06 & 25.05$\pm$0.05\nl
12:34:19.976 & +8:10:02.61 & 25.45$\pm$0.02 & 25.57$\pm$0.05 & 25.44$\pm$0.05 & 25.41$\pm$0.02\nl
12:34:20.227 & +8:09:55.87 & 25.33$\pm$0.02 & 25.32$\pm$0.04 & 25.34$\pm$0.05 & 25.30$\pm$0.07\nl
12:34:20.217 & +8:09:58.32 & 25.53$\pm$0.02 & 24.94$\pm$0.04 & 25.58$\pm$0.04 & 25.09$\pm$0.05\nl
12:34:20.125 & +8:10:01.26 & 25.65$\pm$0.02 & 24.91$\pm$0.03 & 25.73$\pm$0.04 & 25.00$\pm$0.06\nl
12:34:20.427 & +8:09:52.34 & 24.93$\pm$0.01 & 24.78$\pm$0.03 & 24.92$\pm$0.04 & 24.88$\pm$0.05\nl
12:34:19.794 & +8:10:11.58 & 23.36$\pm$0.01 & 22.79$\pm$0.01 & 23.39$\pm$0.04 & 22.89$\pm$0.05\nl
12:34:19.980 & +8:10:06.21 & 25.30$\pm$0.01 & 25.24$\pm$0.03 & 25.33$\pm$0.05 & 25.16$\pm$0.07\nl
12:34:20.034 & +8:10:05.60 & 25.65$\pm$0.02 & 23.03$\pm$0.01 & 25.68$\pm$0.06 & 23.12$\pm$0.06\nl
12:34:20.290 & +8:09:58.78 & 25.27$\pm$0.01 & 24.92$\pm$0.03 & 25.25$\pm$0.05 & 25.08$\pm$0.02\nl
12:34:20.534 & +8:09:51.80 & 25.16$\pm$0.01 & 24.95$\pm$0.03 & 25.15$\pm$0.04 & 25.06$\pm$0.07\nl
12:34:20.066 & +8:10:06.17 & 23.97$\pm$0.01 & 23.61$\pm$0.02 & 24.01$\pm$0.03 & 23.68$\pm$0.07\nl
12:34:19.997 & +8:10:08.49 & 25.13$\pm$0.02 & 24.76$\pm$0.03 & 25.13$\pm$0.03 & 24.73$\pm$0.06\nl
12:34:20.392 & +8:09:58.19 & 25.25$\pm$0.02 & 24.58$\pm$0.03 & 25.26$\pm$0.04 & 24.67$\pm$0.03\nl
12:34:20.125 & +8:10:10.06 & 24.54$\pm$0.01 & 24.28$\pm$0.02 & 24.60$\pm$0.03 & 24.35$\pm$0.06\nl
12:34:20.594 & +8:09:56.19 & 24.92$\pm$0.01 & 23.81$\pm$0.02 & 25.00$\pm$0.06 & 24.02$\pm$0.06\nl
12:34:20.357 & +8:10:04.27 & 25.21$\pm$0.01 & 24.54$\pm$0.02 & 25.25$\pm$0.05 & 24.67$\pm$0.06\nl
12:34:20.524 & +8:10:05.61 & 23.51$\pm$0.01 & 23.49$\pm$0.01 & 23.65$\pm$0.02 & 23.62$\pm$0.03\nl
\enddata
\end{deluxetable}
\vfill\pagebreak\newpage
\begin{deluxetable}{cccccc}
\tablenum{A4}
\tablecolumns{4}
\tablewidth{15.0cm}
\tablecaption{Secondary Photometry Stars for WF2}
\tablehead{
\colhead{R.A.} & \colhead{Dec.} & \multicolumn{2}{c}{ALLFRAME} & \multicolumn{2}{c}{DoPHOT}\\
\multicolumn{2}{c}{(J2000.0)} & \colhead{$V\pm\sigma_V$} & \colhead{$I\pm\sigma_I$} & \colhead{$V\pm\sigma_V$} & \colhead{$I\pm\sigma_I$}}
\startdata
12:34:14.234 & +8:09:31.80 & 24.95$\pm$0.02 & 24.80$\pm$0.05 & 24.97$\pm$0.04 & 24.83$\pm$0.02\nl
12:34:17.155 & +8:09:53.04 & 24.39$\pm$0.01 & 24.12$\pm$0.02 & 24.35$\pm$0.03 & 24.07$\pm$0.05\nl
12:34:17.065 & +8:09:51.51 & 24.57$\pm$0.01 & 24.23$\pm$0.02 & 24.50$\pm$0.04 & 24.18$\pm$0.05\nl
12:34:14.605 & +8:09:30.57 & 26.10$\pm$0.03 & 25.32$\pm$0.04 & 26.07$\pm$0.05 & 25.32$\pm$0.07\nl
12:34:17.754 & +8:09:52.93 & 23.91$\pm$0.01 & 22.64$\pm$0.01 & 23.85$\pm$0.03 & 22.63$\pm$0.03\nl
12:34:13.786 & +8:09:20.82 & 25.51$\pm$0.02 & 24.53$\pm$0.02 & 25.51$\pm$0.03 & 24.50$\pm$0.06\nl
12:34:17.411 & +8:09:47.84 & 24.89$\pm$0.01 & 24.89$\pm$0.03 & 24.81$\pm$0.05 & 24.81$\pm$0.04\nl
12:34:14.066 & +8:09:19.52 & 25.46$\pm$0.01 & 23.73$\pm$0.01 & 25.48$\pm$0.07 & 23.70$\pm$0.03\nl
12:34:14.097 & +8:09:19.71 & 24.77$\pm$0.01 & 24.40$\pm$0.02 & 24.73$\pm$0.02 & 24.40$\pm$0.05\nl
12:34:15.242 & +8:09:27.87 & 25.04$\pm$0.01 & 24.70$\pm$0.02 & 24.93$\pm$0.06 & 24.59$\pm$0.02\nl
12:34:17.254 & +8:09:43.03 & 24.68$\pm$0.01 & 24.58$\pm$0.02 & 24.61$\pm$0.05 & 24.57$\pm$0.05\nl
12:34:14.053 & +8:09:18.16 & 24.99$\pm$0.01 & 24.84$\pm$0.03 & 24.94$\pm$0.02 & 24.88$\pm$0.06\nl
12:34:15.423 & +8:09:28.02 & 25.97$\pm$0.02 & 24.86$\pm$0.03 & 25.99$\pm$0.04 & 24.83$\pm$0.05\nl
12:34:17.985 & +8:09:45.90 & 24.11$\pm$0.01 & 23.11$\pm$0.02 & 24.12$\pm$0.07 & 23.08$\pm$0.05\nl
12:34:15.411 & +8:09:25.71 & 25.46$\pm$0.01 & 25.20$\pm$0.03 & 25.43$\pm$0.03 & 25.13$\pm$0.04\nl
12:34:15.947 & +8:09:29.51 & 25.49$\pm$0.01 & 25.10$\pm$0.03 & 25.41$\pm$0.03 & 25.06$\pm$0.06\nl
12:34:17.915 & +8:09:44.24 & 23.87$\pm$0.01 & 23.83$\pm$0.01 & 23.83$\pm$0.03 & 23.74$\pm$0.06\nl
12:34:14.785 & +8:09:20.17 & 25.50$\pm$0.02 & 25.40$\pm$0.05 & 25.45$\pm$0.05 & 25.28$\pm$0.05\nl
12:34:17.502 & +8:09:39.51 & 24.95$\pm$0.01 & 24.26$\pm$0.01 & 24.98$\pm$0.04 & 24.27$\pm$0.05\nl
12:34:17.775 & +8:09:41.35 & 24.45$\pm$0.01 & 24.39$\pm$0.02 & 24.42$\pm$0.04 & 24.37$\pm$0.05\nl
12:34:18.218 & +8:09:44.07 & 25.59$\pm$0.02 & 24.14$\pm$0.02 & 25.54$\pm$0.06 & 24.09$\pm$0.06\nl
12:34:18.179 & +8:09:42.23 & 25.66$\pm$0.02 & 25.22$\pm$0.04 & 25.60$\pm$0.05 & 25.10$\pm$0.06\nl
12:34:17.132 & +8:09:32.70 & 26.16$\pm$0.03 & 25.45$\pm$0.04 & 26.12$\pm$0.07 & 25.36$\pm$0.03\nl
12:34:14.674 & +8:09:12.65 & 25.59$\pm$0.02 & 25.40$\pm$0.03 & 25.54$\pm$0.05 & 25.28$\pm$0.06\nl
12:34:17.851 & +8:09:32.42 & 24.67$\pm$0.01 & 24.59$\pm$0.02 & 24.62$\pm$0.03 & 24.58$\pm$0.05\nl
12:34:14.489 & +8:09:03.95 & 25.64$\pm$0.02 & 24.45$\pm$0.01 & 25.66$\pm$0.05 & 24.49$\pm$0.04\nl
12:34:18.451 & +8:09:32.38 & 25.02$\pm$0.01 & 25.18$\pm$0.03 & 25.00$\pm$0.05 & 25.09$\pm$0.06\nl
12:34:16.539 & +8:09:17.75 & 25.43$\pm$0.01 & 25.55$\pm$0.03 & 25.35$\pm$0.03 & 25.43$\pm$0.03\nl
12:34:17.496 & +8:09:24.96 & 24.07$\pm$0.01 & 23.07$\pm$0.01 & 24.03$\pm$0.02 & 23.01$\pm$0.04\nl
12:34:15.319 & +8:09:05.69 & 25.32$\pm$0.01 & 25.09$\pm$0.03 & 25.29$\pm$0.05 & 25.02$\pm$0.06\nl
12:34:17.501 & +8:09:21.94 & 25.15$\pm$0.01 & 25.10$\pm$0.03 & 25.13$\pm$0.06 & 25.07$\pm$0.04\nl
12:34:14.926 & +8:09:00.08 & 25.59$\pm$0.02 & 25.01$\pm$0.02 & 25.51$\pm$0.05 & 24.97$\pm$0.05\nl
12:34:15.317 & +8:09:02.67 & 25.76$\pm$0.02 & 25.43$\pm$0.04 & 25.71$\pm$0.05 & 25.40$\pm$0.06\nl
12:34:15.219 & +8:09:01.85 & 25.37$\pm$0.01 & 25.23$\pm$0.03 & 25.31$\pm$0.03 & 25.17$\pm$0.06\nl
12:34:15.147 & +8:09:00.67 & 25.50$\pm$0.01 & 25.18$\pm$0.04 & 25.44$\pm$0.05 & 25.10$\pm$0.04\nl
12:34:14.816 & +8:08:57.58 & 24.17$\pm$0.01 & 24.15$\pm$0.01 & 24.09$\pm$0.03 & 24.08$\pm$0.04\nl
12:34:15.034 & +8:08:55.37 & 24.46$\pm$0.01 & 24.11$\pm$0.01 & 24.40$\pm$0.04 & 24.07$\pm$0.05\nl
12:34:14.989 & +8:08:52.17 & 25.09$\pm$0.01 & 24.52$\pm$0.02 & 25.06$\pm$0.05 & 24.50$\pm$0.06\nl
12:34:15.198 & +8:08:53.56 & 24.35$\pm$0.01 & 24.19$\pm$0.01 & 24.32$\pm$0.02 & 24.13$\pm$0.06\nl
12:34:14.934 & +8:08:51.34 & 25.15$\pm$0.01 & 24.91$\pm$0.02 & 25.09$\pm$0.05 & 24.88$\pm$0.05\nl
12:34:15.399 & +8:08:53.79 & 23.60$\pm$0.01 & 23.66$\pm$0.01 & 23.56$\pm$0.05 & 23.65$\pm$0.06\nl
12:34:15.268 & +8:08:51.67 & 26.13$\pm$0.03 & 23.78$\pm$0.01 & 26.06$\pm$0.06 & 23.74$\pm$0.06\nl
12:34:18.721 & +8:09:12.77 & 25.16$\pm$0.01 & 25.08$\pm$0.02 & 25.12$\pm$0.04 & 25.01$\pm$0.04\nl
12:34:16.210 & +8:08:33.49 & 25.42$\pm$0.01 & 24.25$\pm$0.01 & 25.42$\pm$0.05 & 24.19$\pm$0.05\nl
12:34:16.677 & +8:08:35.79 & 26.02$\pm$0.02 & 25.43$\pm$0.03 & 26.05$\pm$0.05 & 25.39$\pm$0.04\nl
\enddata
\end{deluxetable}
\vfill\pagebreak\newpage
\begin{deluxetable}{cccccc}
\tablenum{A5}
\tablecolumns{4}
\tablewidth{15.0cm}
\tablecaption{Secondary Photometry Stars for WF3}
\tablehead{
\colhead{R.A.} & \colhead{Dec.} & \multicolumn{2}{c}{ALLFRAME} & \multicolumn{2}{c}{DoPHOT}\\
\multicolumn{2}{c}{(J2000.0)} & \colhead{$V\pm\sigma_V$} & \colhead{$I\pm\sigma_I$} & \colhead{$V\pm\sigma_V$} & \colhead{$I\pm\sigma_I$}}
\startdata
12:34:16.965 & +8:10:27.36 & 23.18$\pm$0.05 & 22.80$\pm$0.03 & 23.16$\pm$0.04 & 22.74$\pm$0.03\nl
12:34:17.184 & +8:10:18.25 & 23.68$\pm$0.01 & 23.48$\pm$0.01 & 23.69$\pm$0.03 & 23.46$\pm$0.03\nl
12:34:17.492 & +8:10:08.27 & 24.24$\pm$0.01 & 23.76$\pm$0.01 & 24.20$\pm$0.04 & 23.81$\pm$0.05\nl
12:34:17.146 & +8:10:17.05 & 24.55$\pm$0.01 & 23.71$\pm$0.01 & 24.55$\pm$0.04 & 23.70$\pm$0.05\nl
12:34:17.319 & +8:10:02.42 & 23.01$\pm$0.01 & 22.34$\pm$0.01 & 23.00$\pm$0.02 & 22.36$\pm$0.03\nl
12:34:15.734 & +8:10:45.04 & 23.97$\pm$0.01 & 23.68$\pm$0.01 & 23.99$\pm$0.04 & 23.71$\pm$0.04\nl
12:34:15.665 & +8:10:44.79 & 24.27$\pm$0.01 & 23.85$\pm$0.02 & 24.26$\pm$0.04 & 23.87$\pm$0.05\nl
12:34:16.370 & +8:10:19.85 & 23.90$\pm$0.01 & 23.93$\pm$0.02 & 23.89$\pm$0.03 & 23.86$\pm$0.05\nl
12:34:16.442 & +8:10:15.57 & 25.15$\pm$0.01 & 24.75$\pm$0.04 & 25.12$\pm$0.04 & 24.66$\pm$0.06\nl
12:34:16.642 & +8:10:09.51 & 25.23$\pm$0.02 & 24.46$\pm$0.02 & 25.21$\pm$0.04 & 24.40$\pm$0.06\nl
12:34:15.589 & +8:10:40.15 & 24.38$\pm$0.01 & 23.45$\pm$0.01 & 24.38$\pm$0.04 & 23.45$\pm$0.04\nl
12:34:15.229 & +8:10:49.95 & 24.18$\pm$0.01 & 24.19$\pm$0.02 & 24.15$\pm$0.03 & 24.11$\pm$0.04\nl
12:34:16.412 & +8:10:12.07 & 24.65$\pm$0.01 & 23.94$\pm$0.01 & 24.62$\pm$0.04 & 23.91$\pm$0.05\nl
12:34:15.404 & +8:10:40.29 & 24.45$\pm$0.01 & 24.39$\pm$0.02 & 24.44$\pm$0.03 & 24.35$\pm$0.05\nl
12:34:16.001 & +8:10:22.76 & 24.24$\pm$0.01 & 24.13$\pm$0.02 & 24.20$\pm$0.04 & 24.05$\pm$0.04\nl
12:34:15.194 & +8:10:41.44 & 23.32$\pm$0.01 & 22.94$\pm$0.01 & 23.31$\pm$0.03 & 22.92$\pm$0.06\nl
12:34:15.910 & +8:10:18.66 & 24.77$\pm$0.01 & 24.71$\pm$0.02 & 24.75$\pm$0.04 & 24.68$\pm$0.05\nl
12:34:15.568 & +8:10:27.96 & 24.40$\pm$0.01 & 23.43$\pm$0.01 & 24.39$\pm$0.04 & 23.42$\pm$0.06\nl
12:34:16.267 & +8:10:05.23 & 24.76$\pm$0.01 & 24.12$\pm$0.02 & 24.76$\pm$0.04 & 24.14$\pm$0.05\nl
12:34:15.819 & +8:10:18.36 & 23.60$\pm$0.01 & 23.36$\pm$0.01 & 23.58$\pm$0.03 & 23.33$\pm$0.04\nl
12:34:14.359 & +8:10:55.01 & 23.44$\pm$0.01 & 23.01$\pm$0.01 & 23.43$\pm$0.04 & 23.05$\pm$0.03\nl
12:34:15.304 & +8:10:24.90 & 25.17$\pm$0.01 & 24.13$\pm$0.02 & 25.15$\pm$0.03 & 24.10$\pm$0.03\nl
12:34:15.413 & +8:10:16.32 & 24.55$\pm$0.01 & 24.51$\pm$0.02 & 24.51$\pm$0.04 & 24.48$\pm$0.06\nl
12:34:15.914 & +8:09:54.55 & 23.67$\pm$0.01 & 23.53$\pm$0.01 & 23.62$\pm$0.04 & 23.52$\pm$0.04\nl
12:34:14.596 & +8:10:26.46 & 24.09$\pm$0.01 & 24.02$\pm$0.02 & 24.06$\pm$0.04 & 24.01$\pm$0.04\nl
12:34:14.230 & +8:10:31.58 & 23.86$\pm$0.01 & 23.82$\pm$0.01 & 23.83$\pm$0.03 & 23.76$\pm$0.04\nl
12:34:14.297 & +8:10:28.04 & 24.48$\pm$0.01 & 24.11$\pm$0.02 & 24.48$\pm$0.03 & 24.05$\pm$0.05\nl
12:34:13.872 & +8:10:39.15 & 24.59$\pm$0.01 & 24.12$\pm$0.02 & 24.57$\pm$0.04 & 24.11$\pm$0.04\nl
12:34:14.523 & +8:10:19.90 & 23.44$\pm$0.01 & 22.73$\pm$0.01 & 23.42$\pm$0.04 & 22.72$\pm$0.04\nl
12:34:13.523 & +8:10:46.20 & 23.37$\pm$0.01 & 22.56$\pm$0.01 & 23.37$\pm$0.03 & 22.56$\pm$0.05\nl
12:34:13.681 & +8:10:41.41 & 24.34$\pm$0.01 & 24.03$\pm$0.02 & 24.34$\pm$0.03 & 24.05$\pm$0.04\nl
12:34:14.402 & +8:10:19.56 & 24.55$\pm$0.01 & 23.58$\pm$0.01 & 24.51$\pm$0.03 & 23.58$\pm$0.04\nl
12:34:15.056 & +8:09:59.04 & 24.36$\pm$0.01 & 24.44$\pm$0.02 & 24.37$\pm$0.04 & 24.47$\pm$0.05\nl
12:34:14.114 & +8:10:20.68 & 23.57$\pm$0.01 & 23.27$\pm$0.01 & 23.56$\pm$0.04 & 23.26$\pm$0.06\nl
12:34:13.518 & +8:10:33.17 & 24.36$\pm$0.01 & 22.89$\pm$0.01 & 24.35$\pm$0.03 & 22.89$\pm$0.05\nl
12:34:14.370 & +8:10:07.77 & 24.91$\pm$0.01 & 24.38$\pm$0.02 & 24.91$\pm$0.04 & 24.37$\pm$0.06\nl
12:34:13.591 & +8:10:28.19 & 24.25$\pm$0.01 & 24.12$\pm$0.01 & 24.24$\pm$0.04 & 24.10$\pm$0.05\nl
12:34:13.677 & +8:10:23.42 & 23.37$\pm$0.01 & 23.30$\pm$0.01 & 23.37$\pm$0.04 & 23.34$\pm$0.04\nl
12:34:13.962 & +8:10:13.33 & 25.14$\pm$0.01 & 24.80$\pm$0.03 & 25.11$\pm$0.04 & 24.85$\pm$0.05\nl
12:34:13.320 & +8:10:25.66 & 24.76$\pm$0.01 & 23.97$\pm$0.01 & 24.70$\pm$0.03 & 23.98$\pm$0.03\nl
12:34:14.088 & +8:10:01.77 & 24.13$\pm$0.01 & 23.99$\pm$0.02 & 24.13$\pm$0.04 & 23.98$\pm$0.05\nl
12:34:14.265 & +8:09:52.15 & 24.76$\pm$0.01 & 22.90$\pm$0.01 & 24.74$\pm$0.04 & 22.90$\pm$0.03\nl
12:34:13.724 & +8:10:04.30 & 24.54$\pm$0.01 & 24.01$\pm$0.02 & 24.54$\pm$0.03 & 24.00$\pm$0.04\nl
12:34:14.341 & +8:09:41.98 & 23.80$\pm$0.01 & 23.69$\pm$0.01 & 23.75$\pm$0.04 & 23.71$\pm$0.03\nl
12:34:13.373 & +8:09:46.13 & 24.47$\pm$0.01 & 24.41$\pm$0.02 & 24.44$\pm$0.04 & 24.37$\pm$0.07\nl
\enddata
\end{deluxetable}
\vfill\pagebreak\newpage
\begin{deluxetable}{cccccc}
\tablenum{A6}
\tablecolumns{4}
\tablewidth{15.0cm}
\tablecaption{Secondary Standard Photometry for WF4}
\tablehead{
\colhead{R.A.} & \colhead{Dec.} & \multicolumn{2}{c}{ALLFRAME} & \multicolumn{2}{c}{DoPHOT}\\
\multicolumn{2}{c}{(J2000.0)} & \colhead{$V\pm\sigma_V$} & \colhead{$I\pm\sigma_I$} & \colhead{$V\pm\sigma_V$} & \colhead{$I\pm\sigma_I$}}
\startdata
12:34:22.114 & +8:10:36.86 & 23.59$\pm$0.01 & 23.23$\pm$0.02 & 23.60$\pm$0.04 & 23.28$\pm$0.02\nl
12:34:19.071 & +8:10:14.74 & 23.53$\pm$0.01 & 23.12$\pm$0.01 & 23.50$\pm$0.03 & 23.09$\pm$0.04\nl
12:34:22.218 & +8:10:39.30 & 24.08$\pm$0.01 & 23.31$\pm$0.01 & 24.09$\pm$0.04 & 23.35$\pm$0.04\nl
12:34:19.846 & +8:10:24.83 & 23.58$\pm$0.01 & 22.72$\pm$0.01 & 23.61$\pm$0.04 & 22.74$\pm$0.04\nl
12:34:20.510 & +8:10:30.15 & 23.88$\pm$0.01 & 24.05$\pm$0.02 & 23.89$\pm$0.03 & 23.99$\pm$0.05\nl
12:34:20.684 & +8:10:33.74 & 23.82$\pm$0.01 & 23.83$\pm$0.01 & 23.81$\pm$0.03 & 23.81$\pm$0.04\nl
12:34:20.722 & +8:10:38.30 & 23.68$\pm$0.01 & 23.39$\pm$0.01 & 23.71$\pm$0.04 & 23.42$\pm$0.04\nl
12:34:20.113 & +8:10:34.61 & 24.21$\pm$0.01 & 23.72$\pm$0.01 & 24.22$\pm$0.03 & 23.63$\pm$0.05\nl
12:34:19.582 & +8:10:35.19 & 23.84$\pm$0.01 & 23.37$\pm$0.01 & 23.86$\pm$0.03 & 23.30$\pm$0.05\nl
12:34:20.428 & +8:10:46.95 & 24.61$\pm$0.01 & 24.11$\pm$0.02 & 24.64$\pm$0.04 & 24.08$\pm$0.05\nl
12:34:20.780 & +8:10:51.73 & 22.60$\pm$0.00 & 21.67$\pm$0.01 & 22.67$\pm$0.03 & 21.73$\pm$0.03\nl
12:34:21.024 & +8:10:54.86 & 23.98$\pm$0.01 & 23.27$\pm$0.01 & 23.99$\pm$0.04 & 23.26$\pm$0.04\nl
12:34:21.531 & +8:11:01.31 & 23.33$\pm$0.01 & 23.08$\pm$0.01 & 23.34$\pm$0.03 & 23.11$\pm$0.04\nl
12:34:18.873 & +8:10:42.86 & 24.59$\pm$0.01 & 23.62$\pm$0.01 & 24.60$\pm$0.04 & 23.59$\pm$0.02\nl
12:34:20.705 & +8:10:56.57 & 23.84$\pm$0.01 & 23.25$\pm$0.01 & 23.86$\pm$0.04 & 23.23$\pm$0.04\nl
12:34:21.283 & +8:11:01.51 & 23.82$\pm$0.01 & 23.77$\pm$0.02 & 23.80$\pm$0.03 & 23.80$\pm$0.05\nl
12:34:20.261 & +8:10:55.53 & 24.35$\pm$0.01 & 24.08$\pm$0.02 & 24.35$\pm$0.04 & 24.02$\pm$0.04\nl
12:34:17.377 & +8:10:35.89 & 23.22$\pm$0.01 & 22.56$\pm$0.01 & 23.18$\pm$0.03 & 22.55$\pm$0.02\nl
12:34:19.915 & +8:10:56.11 & 24.95$\pm$0.01 & 24.16$\pm$0.02 & 24.94$\pm$0.03 & 24.15$\pm$0.04\nl
12:34:18.709 & +8:10:48.17 & 25.12$\pm$0.01 & 24.08$\pm$0.01 & 25.14$\pm$0.04 & 24.06$\pm$0.05\nl
12:34:20.268 & +8:11:00.22 & 24.35$\pm$0.01 & 23.47$\pm$0.01 & 24.39$\pm$0.04 & 23.52$\pm$0.03\nl
12:34:19.508 & +8:10:54.92 & 24.23$\pm$0.01 & 23.73$\pm$0.01 & 24.22$\pm$0.04 & 23.69$\pm$0.04\nl
12:34:21.326 & +8:11:08.85 & 23.98$\pm$0.01 & 23.13$\pm$0.01 & 23.97$\pm$0.04 & 23.14$\pm$0.04\nl
12:34:19.350 & +8:10:54.64 & 23.15$\pm$0.01 & 22.52$\pm$0.01 & 23.18$\pm$0.02 & 22.49$\pm$0.02\nl
12:34:19.552 & +8:10:56.48 & 22.45$\pm$0.01 & 22.17$\pm$0.01 & 22.47$\pm$0.03 & 22.19$\pm$0.02\nl
12:34:19.799 & +8:10:58.69 & 23.64$\pm$0.01 & 23.46$\pm$0.01 & 23.64$\pm$0.04 & 23.47$\pm$0.05\nl
12:34:17.423 & +8:10:42.44 & 24.57$\pm$0.01 & 24.26$\pm$0.02 & 24.51$\pm$0.02 & 24.21$\pm$0.05\nl
12:34:19.677 & +8:11:00.48 & 22.82$\pm$0.01 & 22.81$\pm$0.01 & 22.86$\pm$0.03 & 22.83$\pm$0.03\nl
12:34:17.868 & +8:10:47.62 & 24.29$\pm$0.01 & 23.85$\pm$0.02 & 24.27$\pm$0.04 & 23.84$\pm$0.05\nl
12:34:17.646 & +8:10:46.73 & 23.85$\pm$0.01 & 22.94$\pm$0.01 & 23.83$\pm$0.04 & 22.93$\pm$0.03\nl
12:34:20.464 & +8:11:08.69 & 24.22$\pm$0.01 & 23.84$\pm$0.01 & 24.20$\pm$0.02 & 23.83$\pm$0.04\nl
12:34:20.471 & +8:11:10.88 & 22.14$\pm$0.00 & 21.49$\pm$0.01 & 22.17$\pm$0.03 & 21.56$\pm$0.05\nl
12:34:19.337 & +8:11:02.69 & 23.74$\pm$0.01 & 23.72$\pm$0.01 & 23.76$\pm$0.03 & 23.78$\pm$0.04\nl
12:34:18.473 & +8:10:56.98 & 23.43$\pm$0.01 & 22.63$\pm$0.01 & 23.44$\pm$0.02 & 22.63$\pm$0.02\nl
12:34:16.887 & +8:10:49.21 & 24.60$\pm$0.01 & 23.88$\pm$0.02 & 24.54$\pm$0.03 & 23.84$\pm$0.05\nl
12:34:18.979 & +8:11:05.43 & 22.84$\pm$0.01 & 22.39$\pm$0.01 & 22.88$\pm$0.04 & 22.41$\pm$0.03\nl
12:34:18.210 & +8:10:59.88 & 23.53$\pm$0.01 & 23.38$\pm$0.01 & 23.52$\pm$0.04 & 23.39$\pm$0.04\nl
12:34:19.990 & +8:11:18.80 & 23.94$\pm$0.01 & 23.72$\pm$0.02 & 23.97$\pm$0.04 & 23.76$\pm$0.04\nl
12:34:16.754 & +8:10:55.46 & 23.62$\pm$0.01 & 23.14$\pm$0.01 & 23.56$\pm$0.02 & 23.11$\pm$0.02\nl
12:34:19.864 & +8:11:19.67 & 23.96$\pm$0.01 & 23.48$\pm$0.01 & 23.98$\pm$0.03 & 23.53$\pm$0.04\nl
12:34:18.183 & +8:11:08.48 & 22.97$\pm$0.01 & 22.35$\pm$0.01 & 22.98$\pm$0.03 & 22.36$\pm$0.04\nl
12:34:18.551 & +8:11:15.55 & 23.01$\pm$0.00 & 21.80$\pm$0.01 & 23.03$\pm$0.02 & 21.79$\pm$0.03\nl
12:34:17.984 & +8:11:13.07 & 24.03$\pm$0.01 & 23.07$\pm$0.01 & 24.02$\pm$0.02 & 23.06$\pm$0.03\nl
12:34:18.468 & +8:11:19.68 & 23.78$\pm$0.01 & 23.24$\pm$0.01 & 23.80$\pm$0.04 & 23.21$\pm$0.04\nl
12:34:17.963 & +8:11:19.28 & 24.18$\pm$0.01 & 23.96$\pm$0.01 & 24.19$\pm$0.04 & 23.92$\pm$0.04\nl
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tablecolumns{6}
\tablewidth{17cm}
\tablenum{A7}
\tablecaption{DoPHOT F555W Photometry}
\tablehead{
\colhead{JD} & \colhead{$F555W\pm\sigma$} & \colhead{$F555W\pm\sigma$} & \colhead{$F555W\pm\sigma$} & \colhead{$F555W\pm\sigma$} & \colhead{$F555W\pm\sigma$} }
\startdata
& C01 & C02 & C03 & C04 & C05 \nl \tableline
2449512.47 & 24.63$\pm$0.05 & 24.78$\pm$0.05 & 25.05$\pm$0.06 & 24.75$\pm$0.05 & 25.69$\pm$0.13\nl
2450227.55 & 24.87$\pm$0.05 & 25.00$\pm$0.05 & 25.14$\pm$0.06 & 25.32$\pm$0.10 & 24.92$\pm$0.04\nl
2450235.59 & 24.61$\pm$0.04 & 25.05$\pm$0.06 & 25.36$\pm$0.06 & 24.82$\pm$0.05 & 25.16$\pm$0.05\nl
2450246.32 & 24.62$\pm$0.04 & 24.69$\pm$0.05 & 24.64$\pm$0.04 & 24.76$\pm$0.06 & 25.19$\pm$0.06\nl
2450249.14 & 24.62$\pm$0.03 & 24.71$\pm$0.04 & 24.59$\pm$0.04 & 24.79$\pm$0.06 & 25.51$\pm$0.09\nl
2450252.08 & 24.65$\pm$0.04 & 24.53$\pm$0.04 & 24.64$\pm$0.05 & 24.83$\pm$0.08 & 25.30$\pm$0.07\nl
2450255.31 & 24.72$\pm$0.04 & 24.54$\pm$0.04 & 24.68$\pm$0.04 & 25.05$\pm$0.08 & 25.77$\pm$0.12\nl
2450259.05 & 24.73$\pm$0.04 & 24.50$\pm$0.05 & 24.65$\pm$0.05 & 25.14$\pm$0.10 & 25.42$\pm$0.10\nl
2450263.08 & 24.81$\pm$0.05 & 24.56$\pm$0.04 & 24.73$\pm$0.05 & 25.11$\pm$0.08 & 25.60$\pm$0.12\nl
2450267.49 & 24.85$\pm$0.05 & 24.67$\pm$0.03 & 24.72$\pm$0.05 & 25.24$\pm$0.09 & 26.09$\pm$0.15\nl
2450274.34 & 24.85$\pm$0.05 & 24.72$\pm$0.04 & 24.91$\pm$0.06 & 25.48$\pm$0.09 & 25.36$\pm$0.09\nl
2450287.26 & 25.01$\pm$0.05 & 25.00$\pm$0.06 & 25.25$\pm$0.07 & 25.07$\pm$0.08 & 25.30$\pm$0.10\nl
2450302.14 & 24.60$\pm$0.05 &     $\dots$    & 24.89$\pm$0.07 & 24.93$\pm$0.08 & 25.34$\pm$0.10\nl
\tableline
& C06 & C07 & C08 & C09 & C10 \nl \tableline
2449512.47 & 25.06$\pm$0.08 & 24.88$\pm$0.05 & 25.80$\pm$0.08 & 25.69$\pm$0.09 & 25.34$\pm$0.13\nl
2450227.55 & 25.02$\pm$0.08 & 25.20$\pm$0.05 & 25.41$\pm$0.08 & 25.41$\pm$0.09 & 25.16$\pm$0.09\nl
2450235.59 & 25.01$\pm$0.08 & 25.35$\pm$0.07 & 25.58$\pm$0.07 & 25.63$\pm$0.11 & 25.15$\pm$0.09\nl
2450246.32 & 25.35$\pm$0.11 & 24.97$\pm$0.05 & 25.97$\pm$0.10 & 25.68$\pm$0.13 & 24.89$\pm$0.08\nl
2450249.14 & 25.36$\pm$0.10 & 24.72$\pm$0.03 & 25.93$\pm$0.08 & 25.90$\pm$0.12 & 24.86$\pm$0.07\nl
2450252.08 & 25.49$\pm$0.11 & 24.63$\pm$0.05 & 26.05$\pm$0.10 & 25.75$\pm$0.12 & 24.95$\pm$0.10\nl
2450255.31 & 25.41$\pm$0.10 & 24.74$\pm$0.05 & 25.76$\pm$0.08 & 25.33$\pm$0.09 & 24.86$\pm$0.08\nl
2450259.05 & 25.21$\pm$0.10 & 24.79$\pm$0.06 & 25.18$\pm$0.06 & 25.06$\pm$0.08 & 25.14$\pm$0.12\nl
2450263.08 & 25.14$\pm$0.10 & 24.85$\pm$0.05 & 25.02$\pm$0.05 & 25.00$\pm$0.06 & 25.08$\pm$0.11\nl
2450267.49 & 24.99$\pm$0.09 & 24.80$\pm$0.05 & 25.15$\pm$0.06 & 25.26$\pm$0.10 & 25.00$\pm$0.09\nl
2450274.34 & 24.93$\pm$0.07 & 25.11$\pm$0.05 & 25.44$\pm$0.06 & 25.39$\pm$0.07 & 25.36$\pm$0.11\nl
2450287.26 & 25.20$\pm$0.10 & 25.40$\pm$0.08 & 25.84$\pm$0.09 & 25.77$\pm$0.15 & 24.73$\pm$0.07\nl
2450302.14 & 25.32$\pm$0.12 & 24.61$\pm$0.05 & 25.39$\pm$0.08 & 25.24$\pm$0.08 & 25.05$\pm$0.16\nl
\tableline
& C11 & C12 & C13 & C14 & C15 \nl \tableline
2449512.47 & 25.72$\pm$0.10 & 25.40$\pm$0.09 & 24.86$\pm$0.05 &     $\dots$    & 25.42$\pm$0.10\nl
2450227.55 & 25.12$\pm$0.05 & 25.80$\pm$0.10 & 25.29$\pm$0.08 & 26.03$\pm$0.10 & 25.63$\pm$0.11\nl
2450235.59 & 25.40$\pm$0.07 & 25.36$\pm$0.08 & 25.33$\pm$0.07 & 26.14$\pm$0.11 & 25.93$\pm$0.13\nl
2450246.32 & 26.01$\pm$0.19 & 25.78$\pm$0.09 & 24.72$\pm$0.05 & 25.82$\pm$0.10 & 25.08$\pm$0.08\nl
2450249.14 & 25.74$\pm$0.09 & 25.98$\pm$0.11 & 24.89$\pm$0.05 & 25.25$\pm$0.05 & 25.16$\pm$0.07\nl
2450252.08 & 25.19$\pm$0.06 & 26.13$\pm$0.14 & 24.98$\pm$0.06 & 25.36$\pm$0.08 & 25.31$\pm$0.09\nl
2450255.31 & 24.84$\pm$0.04 & 26.41$\pm$0.21 & 25.11$\pm$0.07 & 25.59$\pm$0.09 & 25.47$\pm$0.10\nl
2450259.05 & 24.84$\pm$0.06 & 26.33$\pm$0.17 & 25.19$\pm$0.08 & 25.69$\pm$0.09 & 25.46$\pm$0.11\nl
2450263.08 & 24.89$\pm$0.05 & 26.20$\pm$0.16 & 25.14$\pm$0.07 & 25.79$\pm$0.08 & 25.86$\pm$0.13\nl
2450267.49 & 25.11$\pm$0.05 & 25.84$\pm$0.10 & 25.52$\pm$0.08 & 25.97$\pm$0.12 & 26.01$\pm$0.17\nl
2450274.34 & 25.24$\pm$0.07 & 25.30$\pm$0.06 & 25.50$\pm$0.10 & 26.24$\pm$0.14 & 25.52$\pm$0.11\nl
2450287.26 & 25.78$\pm$0.10 & 25.81$\pm$0.12 & 24.95$\pm$0.07 & 25.38$\pm$0.08 & 25.18$\pm$0.09\nl
2450302.14 & 24.90$\pm$0.06 & 26.01$\pm$0.14 & 25.36$\pm$0.10 & 26.10$\pm$0.15 & 25.78$\pm$0.14\nl
\tableline
\tablebreak
& C16 & C17 & C18 & C19 & C20 \nl \tableline
2449512.47 & 25.73$\pm$0.12 & 26.09$\pm$0.16 & 25.74$\pm$0.13 & 25.98$\pm$0.11 & 27.07$\pm$0.29\nl
2450227.55 & 26.22$\pm$0.16 & 26.35$\pm$0.14 & 25.59$\pm$0.10 & 25.58$\pm$0.07 & 26.95$\pm$0.22\nl
2450235.59 & 25.52$\pm$0.11 & 25.73$\pm$0.09 & 25.76$\pm$0.13 & 25.90$\pm$0.08 & 26.00$\pm$0.10\nl
2450246.32 & 25.75$\pm$0.12 & 26.25$\pm$0.15 & 24.85$\pm$0.05 & 26.02$\pm$0.16 & 26.66$\pm$0.18\nl
2450249.14 & 26.03$\pm$0.15 & 26.49$\pm$0.17 & 25.04$\pm$0.06 & 25.16$\pm$0.06 & 26.66$\pm$0.14\nl
2450252.08 & 26.01$\pm$0.14 & 26.39$\pm$0.16 & 25.21$\pm$0.08 & 25.20$\pm$0.06 & 26.64$\pm$0.19\nl
2450255.31 & 26.26$\pm$0.17 & 26.44$\pm$0.13 & 25.23$\pm$0.06 & 25.40$\pm$0.07 & 26.85$\pm$0.21\nl
2450259.05 &     $\dots$    & 26.36$\pm$0.16 & 25.69$\pm$0.10 & 25.53$\pm$0.09 & 26.79$\pm$0.25\nl
2450263.08 & 26.06$\pm$0.17 & 26.10$\pm$0.10 & 25.56$\pm$0.09 & 25.83$\pm$0.07 & 26.31$\pm$0.13\nl
2450267.49 & 25.55$\pm$0.09 & 25.52$\pm$0.08 & 25.94$\pm$0.14 & 26.06$\pm$0.14 & 26.04$\pm$0.12\nl
2450274.34 & 25.77$\pm$0.17 & 25.86$\pm$0.09 & 25.77$\pm$0.10 & 26.22$\pm$0.12 & 26.36$\pm$0.16\nl
2450287.26 & 26.14$\pm$0.17 & 26.42$\pm$0.18 & 25.11$\pm$0.08 & 25.44$\pm$0.07 & 26.78$\pm$0.22\nl
2450302.14 & 25.46$\pm$0.12 & 25.50$\pm$0.09 & 25.89$\pm$0.16 & 26.27$\pm$0.15 & 26.68$\pm$0.34\nl
\tableline
& C21 & C22 & C23 & C24 & C25 \nl \tableline
2449512.47 &     $\dots$    & 25.26$\pm$0.07 & 26.51$\pm$0.21 & 26.84$\pm$0.24 & 25.99$\pm$0.11 \nl
2450227.55 &     $\dots$    & 25.46$\pm$0.09 & 25.75$\pm$0.10 & 26.75$\pm$0.16 & 26.75$\pm$0.18 \nl
2450235.59 & 25.58$\pm$0.08 & 25.83$\pm$0.13 & 25.85$\pm$0.12 & 25.49$\pm$0.07 & 25.83$\pm$0.10 \nl
2450246.32 & 25.83$\pm$0.12 & 25.36$\pm$0.09 & 26.28$\pm$0.27 & 26.33$\pm$0.14 & 26.16$\pm$0.14 \nl
2450249.14 & 26.75$\pm$0.34 & 25.04$\pm$0.06 & 26.33$\pm$0.13 & 26.45$\pm$0.11 & 26.22$\pm$0.10 \nl
2450252.08 &     $\dots$    & 25.07$\pm$0.06 & 26.06$\pm$0.17 & 26.53$\pm$0.19 & 26.37$\pm$0.16 \nl
2450255.31 & 26.79$\pm$0.22 & 25.37$\pm$0.08 & 25.61$\pm$0.09 & 26.51$\pm$0.16 & 26.81$\pm$0.18 \nl
2450259.05 & 26.66$\pm$0.23 & 25.68$\pm$0.14 & 25.37$\pm$0.11 & 26.70$\pm$0.23 & 26.61$\pm$0.21 \nl
2450263.08 & 26.46$\pm$0.18 & 25.50$\pm$0.09 & 25.93$\pm$0.13 & 25.45$\pm$0.06 & 25.79$\pm$0.10 \nl
2450267.49 & 25.45$\pm$0.10 & 25.72$\pm$0.12 & 26.33$\pm$0.20 & 25.92$\pm$0.10 & 25.91$\pm$0.09 \nl
2450274.34 & 26.07$\pm$0.14 & 25.91$\pm$0.13 & 26.45$\pm$0.18 & 26.14$\pm$0.11 & 26.15$\pm$0.12 \nl
2450287.26 & 26.26$\pm$0.17 & 25.29$\pm$0.08 & 25.51$\pm$0.10 & 26.36$\pm$0.17 & 26.51$\pm$0.17 \nl
2450302.14 & 25.82$\pm$0.13 & 25.86$\pm$0.16 & 26.01$\pm$0.18 & 27.01$\pm$0.31 &     $\dots$    \nl
\tableline
& C26 & C27 & C28 & C29 & C30 \nl \tableline
2449512.47 & 26.36$\pm$0.15 & 25.90$\pm$0.12 & 25.77$\pm$0.10 & 25.68$\pm$0.09 & 26.02$\pm$0.13 \nl
2450227.55 & 26.43$\pm$0.13 & 26.04$\pm$0.12 & 25.58$\pm$0.07 & 25.58$\pm$0.05 & 25.21$\pm$0.08 \nl
2450235.59 & 26.67$\pm$0.17 & 25.33$\pm$0.08 & 25.99$\pm$0.10 &     $\dots$    & 25.73$\pm$0.13 \nl
2450246.32 & 26.06$\pm$0.10 & 26.08$\pm$0.14 & 25.96$\pm$0.10 & 25.29$\pm$0.05 & 26.01$\pm$0.11 \nl
2450249.14 & 26.07$\pm$0.10 & 26.17$\pm$0.11 & 25.07$\pm$0.05 & 25.45$\pm$0.06 & 26.25$\pm$0.14 \nl
2450252.08 & 26.53$\pm$0.16 & 25.96$\pm$0.11 & 25.16$\pm$0.06 & 25.43$\pm$0.06 & 25.90$\pm$0.12 \nl
2450255.31 & 27.31$\pm$0.37 & 26.23$\pm$0.12 & 25.40$\pm$0.06 & 25.61$\pm$0.08 & 25.23$\pm$0.07 \nl
2450259.05 & 26.66$\pm$0.25 & 25.88$\pm$0.12 & 25.66$\pm$0.11 & 25.61$\pm$0.10 & 25.46$\pm$0.09 \nl
2450263.08 & 26.88$\pm$0.23 & 25.39$\pm$0.08 & 25.83$\pm$0.10 & 25.87$\pm$0.10 & 25.71$\pm$0.10 \nl
2450267.49 & 26.06$\pm$0.13 & 25.38$\pm$0.08 & 26.22$\pm$0.15 & 25.67$\pm$0.09 & 26.02$\pm$0.15 \nl
2450274.34 & 25.77$\pm$0.09 & 25.81$\pm$0.09 & 25.67$\pm$0.10 & 25.22$\pm$0.05 & 25.99$\pm$0.12 \nl
2450287.26 & 26.71$\pm$0.22 & 25.97$\pm$0.14 & 25.44$\pm$0.08 &     $\dots$    & 25.63$\pm$0.10 \nl
2450302.14 & 25.70$\pm$0.10 & 25.80$\pm$0.12 & 25.87$\pm$0.13 & 25.37$\pm$0.08 & 26.09$\pm$0.13 \nl
\tableline
\tablebreak
& C31 & C32 & C33 & C34 & C35 \nl \tableline
2449512.47 & 25.33$\pm$0.09 & 25.47$\pm$0.10 & 25.31$\pm$0.08 & 26.22$\pm$0.12 & 26.28$\pm$0.14\nl
2450227.55 & 25.23$\pm$0.06 & 25.84$\pm$0.12 & 26.00$\pm$0.13 & 25.72$\pm$0.14 & 25.46$\pm$0.09\nl
2450235.59 & 25.66$\pm$0.11 & 26.14$\pm$0.13 & 26.55$\pm$0.22 & 26.23$\pm$0.17 & 26.23$\pm$0.12\nl
2450246.32 & 25.75$\pm$0.14 &     $\dots$    & 25.73$\pm$0.15 & 25.90$\pm$0.13 &     $\dots$   \nl
2450249.14 & 25.56$\pm$0.10 & 25.51$\pm$0.07 & 25.77$\pm$0.11 & 25.82$\pm$0.10 & 26.45$\pm$0.15\nl
2450252.08 & 25.28$\pm$0.08 & 25.67$\pm$0.11 & 26.18$\pm$0.17 & 25.83$\pm$0.09 & 25.38$\pm$0.08\nl
2450255.31 & 25.12$\pm$0.06 & 25.87$\pm$0.11 & 26.07$\pm$0.13 & 26.24$\pm$0.10 & 25.86$\pm$0.11\nl
2450259.05 & 25.36$\pm$0.09 & 26.23$\pm$0.16 & 26.25$\pm$0.20 & 26.40$\pm$0.15 & 25.94$\pm$0.10\nl
2450263.08 & 25.47$\pm$0.09 & 26.23$\pm$0.17 & 26.24$\pm$0.18 & 26.78$\pm$0.19 & 26.17$\pm$0.11\nl
2450267.49 & 25.71$\pm$0.12 & 25.98$\pm$0.13 & 25.48$\pm$0.11 & 26.36$\pm$0.13 & 26.63$\pm$0.18\nl
2450274.34 & 25.68$\pm$0.10 & 25.73$\pm$0.11 & 26.48$\pm$0.20 &     $\dots$    & 26.62$\pm$0.15\nl
2450287.26 & 25.31$\pm$0.11 & 26.21$\pm$0.13 & 25.61$\pm$0.14 & 26.51$\pm$0.20 & 25.99$\pm$0.08\nl
2450302.14 &     $\dots$    & 25.67$\pm$0.10 & 25.61$\pm$0.14 & 26.17$\pm$0.12 & 26.04$\pm$0.10\nl
\tableline
& C36 & C37 & C38 & C39 & C40 \nl \tableline
2449512.47 & 25.66$\pm$0.11 & 26.53$\pm$0.16 &     $\dots$    & 26.28$\pm$0.12 & 26.01$\pm$0.12 \nl
2450227.55 & 25.77$\pm$0.11 & 25.61$\pm$0.08 & 26.20$\pm$0.13 & 27.38$\pm$0.28 & 26.36$\pm$0.17 \nl
2450235.59 & 26.10$\pm$0.12 & 26.25$\pm$0.12 & 25.40$\pm$0.09 & 26.36$\pm$0.11 & 25.34$\pm$0.10 \nl
2450246.32 & 25.38$\pm$0.08 & 26.43$\pm$0.13 & 26.09$\pm$0.13 & 27.07$\pm$0.18 & 25.87$\pm$0.11 \nl
2450249.14 & 25.51$\pm$0.09 & 25.57$\pm$0.07 & 26.34$\pm$0.12 & 26.96$\pm$0.22 & 26.44$\pm$0.18 \nl
2450252.08 & 25.84$\pm$0.11 & 25.84$\pm$0.10 & 26.15$\pm$0.13 & 26.71$\pm$0.17 & 26.29$\pm$0.18 \nl
2450255.31 & 25.92$\pm$0.11 & 25.80$\pm$0.09 & 26.58$\pm$0.17 & 25.96$\pm$0.11 & 26.29$\pm$0.15 \nl
2450259.05 & 26.27$\pm$0.18 & 26.05$\pm$0.12 & 25.24$\pm$0.07 & 26.26$\pm$0.13 & 25.24$\pm$0.09 \nl
2450263.08 & 26.70$\pm$0.24 & 26.58$\pm$0.14 & 25.54$\pm$0.09 & 26.57$\pm$0.15 & 25.45$\pm$0.10 \nl
2450267.49 & 26.47$\pm$0.17 & 26.41$\pm$0.12 & 25.79$\pm$0.09 & 27.37$\pm$0.45 & 25.64$\pm$0.12 \nl
2450274.34 & 25.54$\pm$0.07 & 25.55$\pm$0.06 & 26.19$\pm$0.12 & 26.72$\pm$0.15 & 26.47$\pm$0.16 \nl
2450287.26 & 26.57$\pm$0.24 & 26.32$\pm$0.13 & 25.34$\pm$0.09 & 26.55$\pm$0.18 & 25.38$\pm$0.09 \nl
2450302.14 & 26.22$\pm$0.19 & 25.83$\pm$0.11 & 26.07$\pm$0.14 & 25.97$\pm$0.13 & 26.47$\pm$0.24 \nl
\tableline
& C41 & C42 & C43 & C44 & C45 \nl \tableline
2449512.47 & 25.79$\pm$0.10 & 26.40$\pm$0.16 & 26.45$\pm$0.20 & 26.62$\pm$0.18 &     $\dots$    \nl
2450227.55 & 26.49$\pm$0.17 & 26.22$\pm$0.13 & 26.68$\pm$0.24 &     $\dots$    & 26.73$\pm$0.19 \nl
2450235.59 & 26.29$\pm$0.15 & 26.66$\pm$0.19 & 25.73$\pm$0.10 & 25.68$\pm$0.12 & 27.30$\pm$0.29 \nl
2450246.32 & 26.83$\pm$0.17 & 25.92$\pm$0.11 & 26.28$\pm$0.17 & 26.72$\pm$0.22 & 26.46$\pm$0.19 \nl
2450249.14 &     $\dots$    & 25.99$\pm$0.10 & 26.46$\pm$0.15 & 26.50$\pm$0.12 & 26.83$\pm$0.17 \nl
2450252.08 & 25.80$\pm$0.09 & 26.05$\pm$0.13 & 26.19$\pm$0.18 & 26.79$\pm$0.21 & 26.92$\pm$0.24 \nl
2450255.31 & 25.99$\pm$0.09 & 26.41$\pm$0.16 & 25.48$\pm$0.10 & 26.45$\pm$0.11 & 26.68$\pm$0.17 \nl
2450259.05 & 26.24$\pm$0.16 &     $\dots$    & 25.75$\pm$0.12 & 25.96$\pm$0.10 & 27.41$\pm$0.31 \nl
2450263.08 &     $\dots$    & 26.67$\pm$0.19 & 26.01$\pm$0.12 & 26.23$\pm$0.10 & 26.07$\pm$0.09 \nl
2450267.49 &     $\dots$    & 25.86$\pm$0.10 & 26.12$\pm$0.16 & 26.77$\pm$0.19 & 26.33$\pm$0.17 \nl
2450274.34 & 25.66$\pm$0.08 & 26.37$\pm$0.14 & 26.44$\pm$0.17 & 26.61$\pm$0.16 &     $\dots$    \nl
2450287.26 & 26.55$\pm$0.22 & 25.70$\pm$0.09 & 26.17$\pm$0.17 & 26.39$\pm$0.16 & 26.15$\pm$0.13 \nl
2450302.14 & 26.30$\pm$0.17 & 25.98$\pm$0.15 & 25.57$\pm$0.11 & 25.76$\pm$0.10 & 26.75$\pm$0.29 \nl
\tableline
\tablebreak
& C46 & C47 & C48 & C49 & C50 \nl \tableline
2449512.47 & 26.31$\pm$0.15 & 26.79$\pm$0.17 & 26.33$\pm$0.13 & 26.58$\pm$0.18 & 26.72$\pm$0.15\nl
2450227.55 & 25.68$\pm$0.10 & 26.58$\pm$0.14 & 26.28$\pm$0.14 & 26.92$\pm$0.22 & 27.24$\pm$0.36\nl
2450235.59 & 26.12$\pm$0.13 & 26.17$\pm$0.12 & 25.72$\pm$0.11 & 26.31$\pm$0.14 & 26.59$\pm$0.20\nl
2450246.32 & 25.47$\pm$0.13 & 26.64$\pm$0.17 & 26.09$\pm$0.11 & 25.66$\pm$0.09 & 26.14$\pm$0.14\nl
2450249.14 & 25.67$\pm$0.08 & 25.63$\pm$0.07 & 26.15$\pm$0.10 & 26.37$\pm$0.14 & 26.78$\pm$0.19\nl
2450252.08 & 25.81$\pm$0.10 & 26.22$\pm$0.14 & 25.84$\pm$0.08 & 26.44$\pm$0.14 & 27.39$\pm$0.37\nl
2450255.31 & 26.17$\pm$0.14 & 26.25$\pm$0.12 & 25.97$\pm$0.11 &     $\dots$    & 26.94$\pm$0.16\nl
2450259.05 & 26.22$\pm$0.17 & 26.98$\pm$0.30 & 26.54$\pm$0.19 & 26.63$\pm$0.21 & 26.80$\pm$0.17\nl
2450263.08 & 26.06$\pm$0.12 & 26.96$\pm$0.23 & 26.17$\pm$0.13 & 26.05$\pm$0.16 & 26.54$\pm$0.13\nl
2450267.49 & 25.48$\pm$0.08 & 26.03$\pm$0.10 & 25.70$\pm$0.10 & 26.58$\pm$0.18 & 27.25$\pm$0.28\nl
2450274.34 & 26.19$\pm$0.14 & 26.10$\pm$0.12 & 26.49$\pm$0.15 & 26.25$\pm$0.13 & 26.46$\pm$0.17\nl
2450287.26 & 25.72$\pm$0.12 & 25.89$\pm$0.12 & 26.07$\pm$0.14 & 26.42$\pm$0.18 & 26.28$\pm$0.16\nl
2450302.14 & 26.25$\pm$0.23 & 26.90$\pm$0.29 & 26.10$\pm$0.15 & 26.51$\pm$0.23 & 26.34$\pm$0.15\nl
\tableline
\enddata
\end{deluxetable}
\begin{deluxetable}{cccccc}
\tablecolumns{6}
\tablewidth{17cm}
\tablenum{A8}
\tablecaption{DoPHOT F814W Photometry}
\tablehead{
\colhead{JD} & \colhead{$F814W\pm\sigma$} & \colhead{$F814W\pm\sigma$} & \colhead{$F814W\pm\sigma$} & \colhead{$F814W\pm\sigma$} & \colhead{$F814W\pm\sigma$} }
\startdata
& C01 & C02 & C03 & C04 & C05 \nl \tableline
2449512.60 & 23.80$\pm$0.05 & 23.88$\pm$0.06 & 24.20$\pm$0.07 & 23.84$\pm$0.08 & 23.86$\pm$0.06\nl
2450227.63 & 23.77$\pm$0.05 & 24.04$\pm$0.05 & 24.11$\pm$0.07 & 24.11$\pm$0.10 & 23.64$\pm$0.05\nl
2450235.68 & 23.58$\pm$0.04 & 23.98$\pm$0.06 & 24.34$\pm$0.08 & 23.79$\pm$0.08 & 23.72$\pm$0.06\nl
2450246.40 & 23.62$\pm$0.04 & 23.97$\pm$0.06 & 23.74$\pm$0.06 & 23.90$\pm$0.09 & 23.65$\pm$0.05\nl
2450252.16 & 23.64$\pm$0.04 & 23.68$\pm$0.04 & 23.77$\pm$0.06 & 23.90$\pm$0.08 & 23.74$\pm$0.07\nl
2450259.13 & 23.60$\pm$0.05 & 23.66$\pm$0.05 & 23.60$\pm$0.05 & 23.94$\pm$0.09 & 23.74$\pm$0.06\nl
2450267.58 & 23.70$\pm$0.05 & 23.65$\pm$0.05 & 23.82$\pm$0.06 & 24.02$\pm$0.11 & 24.03$\pm$0.07\nl
2450287.36 & 23.86$\pm$0.05 & 23.94$\pm$0.05 & 24.11$\pm$0.08 & 24.21$\pm$0.24 & 23.67$\pm$0.07\nl
2450302.22 & 23.70$\pm$0.05 & 24.09$\pm$0.07 & 23.95$\pm$0.06 & 23.88$\pm$0.09 & 23.64$\pm$0.05\nl
\tableline
& C06 & C07 & C08 & C09 & C10 \nl \tableline
2449512.60 &     $\dots$    & 24.09$\pm$0.06 & 24.58$\pm$0.08 & 24.54$\pm$0.08 &     $\dots$   \nl
2450227.63 & 24.29$\pm$0.12 & 24.12$\pm$0.06 & 24.32$\pm$0.05 & 24.37$\pm$0.08 & 24.45$\pm$0.12\nl
2450235.68 & 24.53$\pm$0.14 & 24.19$\pm$0.05 & 24.61$\pm$0.06 & 24.73$\pm$0.13 & 24.66$\pm$0.13\nl
2450246.40 & 24.62$\pm$0.17 & 24.07$\pm$0.07 & 24.64$\pm$0.08 & 24.90$\pm$0.12 & 24.24$\pm$0.12\nl
2450252.16 & 24.57$\pm$0.14 & 23.83$\pm$0.04 & 24.85$\pm$0.08 & 24.80$\pm$0.13 & 24.15$\pm$0.12\nl
2450259.13 & 24.87$\pm$0.23 & 23.89$\pm$0.05 & 24.27$\pm$0.06 & 24.10$\pm$0.09 & 24.47$\pm$0.12\nl
2450267.58 & 24.56$\pm$0.13 & 24.01$\pm$0.09 & 24.20$\pm$0.06 & 24.22$\pm$0.07 & 24.32$\pm$0.12\nl
2450287.36 & 24.50$\pm$0.14 & 24.26$\pm$0.07 & 24.54$\pm$0.07 & 24.82$\pm$0.17 & 24.01$\pm$0.13\nl
2450302.22 & 24.80$\pm$0.20 & 23.87$\pm$0.05 & 24.46$\pm$0.09 & 24.39$\pm$0.10 & 24.51$\pm$0.15\nl
\tableline
\tablebreak
& C11 & C12 & C13 & C14 & C15 \nl \tableline
2449512.60 & 24.59$\pm$0.09 & 24.26$\pm$0.09 & 24.28$\pm$0.08 & 24.76$\pm$0.12 &     $\dots$   \nl
2450227.63 & 24.22$\pm$0.05 & 24.71$\pm$0.08 & 24.36$\pm$0.07 & 24.82$\pm$0.12 & 24.71$\pm$0.12\nl
2450235.68 & 24.30$\pm$0.06 & 24.37$\pm$0.06 & 24.52$\pm$0.06 & 24.90$\pm$0.13 & 24.90$\pm$0.13\nl
2450246.40 & 24.63$\pm$0.06 & 24.50$\pm$0.08 & 23.98$\pm$0.05 & 24.78$\pm$0.14 & 24.13$\pm$0.11\nl
2450252.16 & 24.19$\pm$0.06 & 24.79$\pm$0.10 & 24.15$\pm$0.06 & 24.40$\pm$0.10 & 24.38$\pm$0.09\nl
2450259.13 & 24.21$\pm$0.08 &     $\dots$    & 24.22$\pm$0.08 & 24.54$\pm$0.10 & 24.59$\pm$0.10\nl
2450267.58 & 24.22$\pm$0.05 & 24.83$\pm$0.09 & 24.61$\pm$0.08 & 24.95$\pm$0.17 & 24.63$\pm$0.11\nl
2450287.36 & 24.54$\pm$0.07 & 24.79$\pm$0.12 & 24.08$\pm$0.05 & 24.49$\pm$0.12 & 24.34$\pm$0.10\nl
2450302.22 & 24.14$\pm$0.07 & 25.02$\pm$0.15 & 24.17$\pm$0.08 & 24.73$\pm$0.13 & 24.87$\pm$0.15\nl
\tableline
& C16 & C17 & C18 & C19 & C20 \nl \tableline
2449512.60 & 24.93$\pm$0.12 & 25.22$\pm$0.16 & 24.73$\pm$0.11 & 24.73$\pm$0.11 & 25.31$\pm$0.19\nl
2450227.63 & 25.44$\pm$0.17 & 25.01$\pm$0.11 & 24.37$\pm$0.08 & 24.53$\pm$0.07 & 25.48$\pm$0.19\nl
2450235.68 & 24.73$\pm$0.11 & 24.65$\pm$0.08 & 24.50$\pm$0.09 & 24.68$\pm$0.09 & 24.96$\pm$0.10\nl
2450246.40 & 24.98$\pm$0.12 & 25.15$\pm$0.12 & 24.23$\pm$0.09 & 25.04$\pm$0.10 & 25.13$\pm$0.13\nl
2450252.16 & 24.86$\pm$0.11 & 25.34$\pm$0.10 & 24.38$\pm$0.10 & 24.35$\pm$0.08 & 25.35$\pm$0.13\nl
2450259.13 & 25.32$\pm$0.19 & 25.39$\pm$0.16 & 24.44$\pm$0.10 & 24.49$\pm$0.09 & 25.51$\pm$0.22\nl
2450267.58 & 24.84$\pm$0.10 & 24.82$\pm$0.11 & 24.68$\pm$0.10 & 24.71$\pm$0.09 & 24.83$\pm$0.12\nl
2450287.36 & 25.35$\pm$0.19 & 25.49$\pm$0.18 & 24.26$\pm$0.08 & 24.38$\pm$0.07 & 25.46$\pm$0.19\nl
2450302.22 & 24.79$\pm$0.15 & 24.85$\pm$0.14 & 24.89$\pm$0.14 & 24.90$\pm$0.13 & 24.83$\pm$0.13\nl
\tableline
& C21 & C22 & C23 & C24 & C25 \nl \tableline
2449512.60 & 24.71$\pm$0.14 & 24.10$\pm$0.08 &     $\dots$    & 25.47$\pm$0.21 & 25.03$\pm$0.17\nl
2450227.63 & 25.28$\pm$0.16 & 24.16$\pm$0.08 & 24.83$\pm$0.13 & 25.69$\pm$0.28 & 25.46$\pm$0.14\nl
2450235.68 & 24.62$\pm$0.10 & 24.30$\pm$0.11 & 25.04$\pm$0.12 & 24.90$\pm$0.07 & 25.08$\pm$0.11\nl
2450246.40 & 25.00$\pm$0.14 & 24.20$\pm$0.08 & 25.13$\pm$0.17 & 25.15$\pm$0.12 & 25.27$\pm$0.14\nl
2450252.16 & 24.99$\pm$0.14 & 24.11$\pm$0.08 & 25.29$\pm$0.17 & 25.93$\pm$0.36 & 25.73$\pm$0.17\nl
2450259.13 & 25.26$\pm$0.17 &     $\dots$    &     $\dots$    &     $\dots$    & 25.87$\pm$0.30\nl
2450267.58 & 24.74$\pm$0.11 & 24.32$\pm$0.09 & 25.33$\pm$0.21 & 25.10$\pm$0.12 & 25.15$\pm$0.12\nl
2450287.36 & 25.21$\pm$0.19 & 24.15$\pm$0.10 & 24.87$\pm$0.33 & 25.66$\pm$0.22 & 26.11$\pm$0.33\nl
2450302.22 & 24.62$\pm$0.11 & 24.43$\pm$0.16 & 25.39$\pm$0.25 & 25.68$\pm$0.37 & 25.39$\pm$0.19\nl
\tableline
& C26 & C27 & C28 & C29 & C30 \nl \tableline
2449512.60 &     $\dots$    & 24.93$\pm$0.12 & 24.95$\pm$0.14 & 24.99$\pm$0.08 &     $\dots$   \nl
2450227.63 & 25.50$\pm$0.17 & 25.22$\pm$0.12 & 24.73$\pm$0.08 & 24.80$\pm$0.08 & 24.66$\pm$0.07\nl
2450235.68 & 25.39$\pm$0.15 & 24.58$\pm$0.09 & 24.98$\pm$0.11 & 24.88$\pm$0.10 & 24.84$\pm$0.10\nl
2450246.40 & 25.15$\pm$0.15 & 24.84$\pm$0.07 & 25.10$\pm$0.12 & 24.58$\pm$0.07 & 24.97$\pm$0.12\nl
2450252.16 & 25.26$\pm$0.14 & 24.97$\pm$0.12 & 24.65$\pm$0.08 & 24.65$\pm$0.07 & 25.19$\pm$0.12\nl
2450259.13 & 25.68$\pm$0.27 & 25.08$\pm$0.14 & 24.87$\pm$0.11 & 25.04$\pm$0.12 &     $\dots$   \nl
2450267.58 & 25.13$\pm$0.14 & 24.67$\pm$0.09 & 25.33$\pm$0.17 & 24.88$\pm$0.08 & 24.98$\pm$0.13\nl
2450287.36 & 25.29$\pm$0.15 & 25.25$\pm$0.17 &     $\dots$    & 24.78$\pm$0.08 & 24.89$\pm$0.10\nl
2450302.22 & 24.96$\pm$0.13 &     $\dots$    & 24.91$\pm$0.21 & 24.75$\pm$0.11 &     $\dots$   \nl
\tableline
\tablebreak
& C31 & C32 & C33 & C34 & C35 \nl \tableline
2449512.60 & 24.60$\pm$0.12 & 24.62$\pm$0.12 & 24.88$\pm$0.14 &     $\dots$    & 25.21$\pm$0.12 \nl
2450227.63 & 24.57$\pm$0.10 & 25.00$\pm$0.18 & 24.67$\pm$0.08 & 25.19$\pm$0.11 & 24.92$\pm$0.09 \nl
2450235.68 & 24.63$\pm$0.13 & 25.09$\pm$0.15 & 25.13$\pm$0.14 & 25.36$\pm$0.13 & 25.08$\pm$0.12 \nl
2450246.40 & 24.89$\pm$0.15 & 24.57$\pm$0.10 & 24.75$\pm$0.12 & 25.06$\pm$0.14 & 25.67$\pm$0.17 \nl
2450252.16 & 24.62$\pm$0.10 & 24.73$\pm$0.12 & 24.97$\pm$0.12 & 25.31$\pm$0.11 & 24.88$\pm$0.09 \nl
2450259.13 & 24.66$\pm$0.12 & 25.08$\pm$0.12 & 25.40$\pm$0.20 & 25.45$\pm$0.15 & 25.29$\pm$0.12 \nl
2450267.58 & 24.73$\pm$0.10 &     $\dots$    & 25.36$\pm$0.18 & 25.42$\pm$0.16 & 25.47$\pm$0.14 \nl
2450287.36 & 24.57$\pm$0.12 & 25.00$\pm$0.22 & 25.09$\pm$0.15 & 25.61$\pm$0.16 & 25.25$\pm$0.12 \nl
2450302.22 &     $\dots$    & 24.77$\pm$0.15 & 24.81$\pm$0.15 & 25.17$\pm$0.11 & 25.24$\pm$0.13 \nl
\tableline
& C36 & C37 & C38 & C39 & C40 \nl \tableline
2449512.60 & 24.74$\pm$0.12 & 25.33$\pm$0.14 &     $\dots$    &     $\dots$    &     $\dots$    \nl
2450227.63 & 24.78$\pm$0.16 & 24.98$\pm$0.08 & 25.24$\pm$0.15 & 25.65$\pm$0.16 & 25.04$\pm$0.16 \nl
2450235.68 & 25.00$\pm$0.18 & 25.51$\pm$0.14 & 24.70$\pm$0.09 & 25.53$\pm$0.17 & 24.43$\pm$0.10 \nl
2450246.40 & 24.69$\pm$0.13 & 25.47$\pm$0.11 & 25.09$\pm$0.15 & 26.08$\pm$0.29 & 24.96$\pm$0.15 \nl
2450252.16 & 24.71$\pm$0.10 & 24.86$\pm$0.08 & 25.49$\pm$0.16 & 25.72$\pm$0.22 & 24.99$\pm$0.15 \nl
2450259.13 & 24.87$\pm$0.22 & 24.94$\pm$0.12 & 24.56$\pm$0.08 & 24.90$\pm$0.11 & 24.60$\pm$0.12 \nl
2450267.58 & 25.26$\pm$0.16 & 25.45$\pm$0.16 & 24.85$\pm$0.11 & 26.08$\pm$0.33 & 24.82$\pm$0.15 \nl
2450287.36 &     $\dots$    & 25.19$\pm$0.12 & 24.64$\pm$0.10 & 25.03$\pm$0.16 & 24.53$\pm$0.11 \nl
2450302.22 & 24.93$\pm$0.14 & 25.21$\pm$0.14 & 25.16$\pm$0.16 & 25.28$\pm$0.18 & 24.93$\pm$0.17 \nl
\tableline
& C41 & C42 & C43 & C44 & C45 \nl \tableline
2449512.60 & 25.00$\pm$0.09 & 25.15$\pm$0.14 &     $\dots$    &     $\dots$    &     $\dots$    \nl
2450227.63 & 25.57$\pm$0.20 & 25.04$\pm$0.12 &     $\dots$    & 25.41$\pm$0.15 & 25.53$\pm$0.14 \nl
2450235.68 & 25.18$\pm$0.10 & 25.27$\pm$0.17 & 24.94$\pm$0.13 & 24.96$\pm$0.09 & 26.01$\pm$0.22 \nl
2450246.40 & 25.85$\pm$0.19 & 25.04$\pm$0.11 & 25.37$\pm$0.15 & 25.36$\pm$0.16 & 25.42$\pm$0.12 \nl
2450252.16 & 25.26$\pm$0.12 & 25.18$\pm$0.14 & 25.14$\pm$0.16 & 25.54$\pm$0.14 & 25.80$\pm$0.19 \nl
2450259.13 & 25.26$\pm$0.15 & 25.54$\pm$0.22 & 25.03$\pm$0.14 & 24.85$\pm$0.10 & 25.93$\pm$0.25 \nl
2450267.58 & 25.88$\pm$0.20 & 24.86$\pm$0.12 & 25.32$\pm$0.18 & 25.41$\pm$0.16 & 25.47$\pm$0.17 \nl
2450287.36 & 25.46$\pm$0.15 & 24.88$\pm$0.12 & 25.13$\pm$0.34 & 25.40$\pm$0.13 & 25.22$\pm$0.13 \nl
2450302.22 & 25.13$\pm$0.14 & 25.09$\pm$0.19 & 24.74$\pm$0.12 & 24.97$\pm$0.13 & 25.82$\pm$0.28 \nl
\tableline
& C46 & C47 & C48 & C49 & C50 \nl \tableline
2449512.60 &     $\dots$    & 25.65$\pm$0.20 & 25.17$\pm$0.12 & 25.65$\pm$0.18 & 25.45$\pm$0.17 \nl
2450227.63 & 25.34$\pm$0.15 & 25.59$\pm$0.18 & 25.12$\pm$0.12 & 25.76$\pm$0.21 & 26.48$\pm$0.34 \nl
2450235.68 & 25.45$\pm$0.19 & 25.18$\pm$0.13 & 24.91$\pm$0.11 & 25.49$\pm$0.15 & 25.93$\pm$0.23 \nl
2450246.40 & 25.00$\pm$0.12 & 25.62$\pm$0.16 & 25.18$\pm$0.12 & 25.01$\pm$0.10 & 25.61$\pm$0.19 \nl
2450252.16 & 25.25$\pm$0.14 & 25.30$\pm$0.14 & 24.92$\pm$0.08 & 25.52$\pm$0.14 & 26.03$\pm$0.22 \nl
2450259.13 & 25.41$\pm$0.24 & 25.45$\pm$0.19 & 24.98$\pm$0.17 & 25.88$\pm$0.20 & 25.88$\pm$0.25 \nl
2450267.58 & 25.02$\pm$0.12 & 25.31$\pm$0.15 & 25.05$\pm$0.12 & 25.37$\pm$0.14 & 26.67$\pm$0.42 \nl
2450287.36 & 25.00$\pm$0.15 &     $\dots$    & 25.12$\pm$0.19 & 25.68$\pm$0.23 & 25.57$\pm$0.15 \nl
2450302.22 & 25.30$\pm$0.25 &     $\dots$    & 25.21$\pm$0.15 & 25.69$\pm$0.20 & 25.49$\pm$0.15 \nl
\tableline
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tablecolumns{6}
\tablewidth{17cm}
\tablenum{A9}
\tablecaption{ALLFRAME $V$ Photometry}
\tablehead{
\colhead{JD} & \colhead{$V\pm\sigma$} & \colhead{$V\pm\sigma$} & \colhead{$V\pm\sigma$} & \colhead{$V\pm\sigma$} & \colhead{$V\pm\sigma$} }
\startdata
& C01 & C02 & C03 & C04 & C05 \nl \tableline
2449512.47 &24.67$\pm$0.15 & 24.78$\pm$0.14 & 24.96$\pm$0.12 & 24.56$\pm$0.17 & 25.47$\pm$0.28 \nl
2450227.55 &24.86$\pm$0.30 & 24.91$\pm$0.13 & 25.12$\pm$0.18 & 25.20$\pm$0.28 & 24.80$\pm$0.15 \nl
2450235.59 &24.59$\pm$0.13 & 24.95$\pm$0.28 & 25.25$\pm$0.16 & 24.72$\pm$0.20 & 24.98$\pm$0.19 \nl
2450246.32 &24.59$\pm$0.13 & 24.65$\pm$0.17 & 24.56$\pm$0.16 & 24.65$\pm$0.30 & 25.13$\pm$0.17 \nl
2450249.14 &24.64$\pm$0.13 & 24.63$\pm$0.14 & 24.52$\pm$0.12 & 24.70$\pm$0.20 & 25.29$\pm$0.24 \nl
2450252.08 &24.67$\pm$0.13 & 24.45$\pm$0.14 & 24.55$\pm$0.12 &    $\dots$     & 25.18$\pm$0.20 \nl
2450255.31 &24.72$\pm$0.13 & 24.52$\pm$0.13 & 24.64$\pm$0.13 & 24.94$\pm$0.20 & 25.28$\pm$0.26 \nl
2450259.05 &24.77$\pm$0.13 & 24.49$\pm$0.16 & 24.62$\pm$0.13 & 24.98$\pm$0.24 & 25.48$\pm$0.26 \nl
2450263.08 &24.81$\pm$0.13 & 24.53$\pm$0.13 & 24.65$\pm$0.12 & 24.95$\pm$0.26 & 25.54$\pm$0.26 \nl
2450267.49 &24.86$\pm$0.15 & 24.65$\pm$0.12 & 24.66$\pm$0.14 & 25.06$\pm$0.24 & 25.47$\pm$0.28 \nl
2450274.34 &24.85$\pm$0.14 & 24.68$\pm$0.13 & 24.80$\pm$0.14 & 25.23$\pm$0.24 & 25.18$\pm$0.20 \nl
2450287.26 &25.05$\pm$0.13 & 25.00$\pm$0.15 & 25.22$\pm$0.16 & 24.99$\pm$0.22 & 24.94$\pm$0.39 \nl
2450302.14 &24.41$\pm$0.24 & 25.30$\pm$0.18 & 24.81$\pm$0.16 & 24.78$\pm$0.21 & 25.22$\pm$0.28 \nl
\tableline
& C06 & C07 & C08 & C09 & C10 \nl \tableline
2449512.47 &24.98$\pm$0.64 & 24.85$\pm$0.14 & 25.71$\pm$0.16 & 25.76$\pm$0.22 & 24.77$\pm$0.25 \nl
2450227.55 &25.00$\pm$0.18 & 25.13$\pm$0.14 & 25.28$\pm$0.14 & 25.52$\pm$0.43 & 25.21$\pm$0.23 \nl
2450235.59 &24.99$\pm$0.20 & 25.34$\pm$0.21 & 25.52$\pm$0.14 & 25.88$\pm$0.31 & 25.22$\pm$0.27 \nl
2450246.32 &25.29$\pm$0.24 & 24.91$\pm$0.15 & 25.92$\pm$0.20 & 26.19$\pm$0.38 & 24.79$\pm$0.18 \nl
2450249.14 &25.25$\pm$0.19 & 24.71$\pm$0.13 & 25.90$\pm$0.19 & 26.21$\pm$0.35 & 24.77$\pm$0.27 \nl
2450252.08 &25.41$\pm$0.23 & 24.62$\pm$0.15 & 26.24$\pm$0.28 & 26.07$\pm$0.30 & 24.95$\pm$0.20 \nl
2450255.31 &25.41$\pm$0.25 & 24.72$\pm$0.15 & 25.73$\pm$0.20 & 25.53$\pm$0.21 & 24.92$\pm$0.42 \nl
2450259.05 &25.24$\pm$0.20 & 24.69$\pm$0.12 & 25.13$\pm$0.16 & 25.17$\pm$0.30 & 24.91$\pm$0.32 \nl
2450263.08 &25.05$\pm$0.20 & 24.83$\pm$0.21 & 24.99$\pm$0.14 & 25.07$\pm$0.16 & 25.04$\pm$0.26 \nl
2450267.49 &24.98$\pm$0.19 & 24.81$\pm$0.14 & 25.13$\pm$0.15 & 25.39$\pm$0.19 & 25.02$\pm$0.24 \nl
2450274.34 &24.93$\pm$0.18 & 25.10$\pm$0.15 & 25.40$\pm$0.17 & 25.52$\pm$0.27 & 25.43$\pm$0.28 \nl
2450287.26 &25.11$\pm$0.19 & 25.34$\pm$0.31 & 25.83$\pm$0.22 & 26.12$\pm$0.48 & 24.73$\pm$0.30 \nl
2450302.14 &25.31$\pm$0.25 & 24.59$\pm$0.14 & 25.35$\pm$0.17 & 25.32$\pm$0.20 & 25.08$\pm$0.28 \nl
\tableline
& C11 & C12 & C13 & C14 & C15 \nl \tableline
2449512.47 &25.71$\pm$0.16 & 25.29$\pm$0.15 & 24.86$\pm$0.13 &    $\dots$     & 25.40$\pm$0.14 \nl
2450227.55 &25.04$\pm$0.14 & 25.69$\pm$0.20 & 25.38$\pm$0.16 & 26.02$\pm$0.81 & 25.82$\pm$0.17 \nl
2450235.59 &25.34$\pm$0.18 & 25.26$\pm$0.15 & 25.40$\pm$0.15 & 26.38$\pm$1.11 & 26.00$\pm$0.20 \nl
2450246.32 &25.31$\pm$0.33 & 25.73$\pm$0.20 & 24.76$\pm$0.13 & 25.95$\pm$0.25 & 25.01$\pm$0.14 \nl
2450249.14 &25.75$\pm$0.17 & 25.91$\pm$0.21 & 25.01$\pm$0.14 & 25.28$\pm$0.15 & 25.12$\pm$0.14 \nl
2450252.08 &25.16$\pm$0.14 & 26.00$\pm$0.24 & 25.10$\pm$0.18 & 25.42$\pm$0.20 & 25.34$\pm$0.14 \nl
2450255.31 &24.81$\pm$0.14 & 26.11$\pm$0.28 & 25.16$\pm$0.24 & 25.63$\pm$1.08 & 25.54$\pm$0.16 \nl
2450259.05 &24.84$\pm$0.14 & 26.21$\pm$0.47 & 25.32$\pm$0.16 & 25.81$\pm$0.22 & 25.49$\pm$0.17 \nl
2450263.08 &24.88$\pm$0.15 & 26.17$\pm$0.26 & 25.26$\pm$0.16 & 25.85$\pm$0.22 & 25.75$\pm$0.20 \nl
2450267.49 &25.07$\pm$0.15 & 25.79$\pm$0.18 & 25.55$\pm$0.18 & 26.07$\pm$0.25 & 26.11$\pm$0.28 \nl
2450274.34 &25.26$\pm$0.17 & 25.21$\pm$0.15 & 25.52$\pm$0.21 & 25.82$\pm$1.27 & 25.43$\pm$0.17 \nl
2450287.26 &25.83$\pm$0.21 & 25.83$\pm$0.25 & 24.98$\pm$0.14 & 25.38$\pm$0.17 & 25.19$\pm$0.16 \nl
2450302.14 &24.90$\pm$0.15 & 25.98$\pm$0.55 & 25.44$\pm$0.20 & 26.07$\pm$0.71 & 25.76$\pm$0.23 \nl
\tableline
\tablebreak
& C16 & C17 & C18 & C19 & C20 \nl \tableline
2449512.47 &25.69$\pm$0.15 & 25.62$\pm$0.34 & 25.90$\pm$0.25 & 25.99$\pm$0.22 & 27.30$\pm$0.47 \nl
2450227.55 &26.29$\pm$0.32 & 26.67$\pm$0.84 & 25.67$\pm$0.19 & 25.59$\pm$0.15 & 27.31$\pm$0.64 \nl
2450235.59 &25.50$\pm$0.15 & 25.71$\pm$0.23 & 25.98$\pm$0.84 & 25.88$\pm$0.19 & 26.33$\pm$0.36 \nl
2450246.32 &25.82$\pm$0.44 & 26.22$\pm$0.30 & 24.88$\pm$0.15 & 26.09$\pm$0.47 & 26.79$\pm$0.30 \nl
2450249.14 &26.08$\pm$0.26 & 26.43$\pm$0.33 & 25.08$\pm$0.21 & 25.01$\pm$0.43 & 26.86$\pm$0.44 \nl
2450252.08 &26.12$\pm$0.26 & 26.39$\pm$0.34 & 25.30$\pm$0.17 & 25.23$\pm$0.14 & 26.86$\pm$0.45 \nl
2450255.31 &26.30$\pm$0.28 & 26.57$\pm$0.39 & 25.29$\pm$0.31 & 25.47$\pm$0.16 & 26.98$\pm$0.51 \nl
2450259.05 &26.78$\pm$0.40 & 26.51$\pm$0.35 & 25.92$\pm$0.27 & 25.54$\pm$0.16 & 27.10$\pm$0.51 \nl
2450263.08 &26.21$\pm$0.26 & 26.11$\pm$0.28 & 25.50$\pm$0.29 & 25.83$\pm$0.19 & 26.38$\pm$0.37 \nl
2450267.49 &25.50$\pm$0.17 & 25.50$\pm$0.16 & 26.14$\pm$0.28 & 25.99$\pm$0.21 & 26.15$\pm$0.26 \nl
2450274.34 &25.80$\pm$0.22 & 25.86$\pm$0.23 & 26.03$\pm$0.28 & 26.32$\pm$0.25 & 26.58$\pm$0.37 \nl
2450287.26 &26.28$\pm$0.26 & 26.48$\pm$0.36 & 25.24$\pm$0.17 & 25.47$\pm$0.15 & 26.98$\pm$0.60 \nl
2450302.14 &25.51$\pm$0.18 & 25.45$\pm$0.23 & 26.24$\pm$0.40 & 26.27$\pm$0.36 & 26.53$\pm$0.47 \nl
\tableline
& C21 & C22 & C23 & C24 & C25 \nl \tableline
2449512.47 &26.23$\pm$0.54 & 25.15$\pm$0.17 & 25.98$\pm$0.28 & 26.88$\pm$0.36 & 26.23$\pm$0.19 \nl
2450227.55 &26.57$\pm$0.44 & 25.46$\pm$0.21 & 25.58$\pm$0.22 & 26.72$\pm$0.37 & 26.70$\pm$0.35 \nl
2450235.59 &25.62$\pm$0.23 & 25.76$\pm$0.26 & 25.64$\pm$0.23 & 25.49$\pm$0.16 & 25.89$\pm$0.25 \nl
2450246.32 &25.88$\pm$0.36 & 25.25$\pm$0.18 & 26.13$\pm$0.31 & 26.31$\pm$0.29 & 26.17$\pm$0.25 \nl
2450249.14 &26.41$\pm$0.36 & 24.93$\pm$0.18 & 26.08$\pm$0.28 & 26.49$\pm$0.57 & 26.39$\pm$0.23 \nl
2450252.08 &26.34$\pm$0.60 & 25.01$\pm$0.19 & 25.82$\pm$0.21 & 26.57$\pm$0.28 & 26.40$\pm$0.34 \nl
2450255.31 &27.17$\pm$0.70 & 25.31$\pm$0.24 & 25.38$\pm$0.17 & 26.66$\pm$0.40 & 26.84$\pm$0.41 \nl
2450259.05 &26.78$\pm$0.59 & 25.35$\pm$0.41 & 25.31$\pm$0.41 & 26.76$\pm$0.44 & 26.61$\pm$0.40 \nl
2450263.08 &26.72$\pm$0.49 & 25.54$\pm$0.25 & 25.78$\pm$0.24 & 25.43$\pm$0.15 & 25.81$\pm$0.26 \nl
2450267.49 &25.44$\pm$0.24 & 25.60$\pm$0.25 & 25.73$\pm$0.23 & 26.03$\pm$0.24 & 25.85$\pm$0.19 \nl
2450274.34 &26.25$\pm$0.37 & 25.82$\pm$0.28 & 26.03$\pm$0.56 & 26.13$\pm$0.24 & 26.18$\pm$0.31 \nl
2450287.26 &26.62$\pm$0.58 & 25.24$\pm$0.20 & 25.37$\pm$0.26 & 26.41$\pm$0.32 & 26.57$\pm$0.36 \nl
2450302.14 &25.99$\pm$0.38 & 25.80$\pm$0.30 & 25.86$\pm$0.24 &   $\dots$      & 26.57$\pm$0.74 \nl
\tableline
& C26 & C27 & C28 & C29 & C30 \nl \tableline
2449512.47 &26.48$\pm$0.26 & 25.97$\pm$0.18 & 25.71$\pm$0.20 & 25.64$\pm$0.29 & 25.81$\pm$0.24 \nl
2450227.55 &26.40$\pm$0.22 & 26.10$\pm$0.22 & 25.42$\pm$0.16 & 25.56$\pm$0.16 & 25.15$\pm$0.17 \nl
2450235.59 &26.55$\pm$0.30 & 25.32$\pm$0.17 & 25.91$\pm$0.21 & 25.75$\pm$0.20 & 25.76$\pm$0.22 \nl
2450246.32 &25.93$\pm$0.15 & 26.13$\pm$0.25 & 25.88$\pm$0.23 & 25.21$\pm$0.22 & 26.03$\pm$0.22 \nl
2450249.14 &26.13$\pm$0.20 & 26.22$\pm$0.27 & 25.01$\pm$0.15 & 25.46$\pm$0.18 & 26.25$\pm$0.42 \nl
2450252.08 &26.38$\pm$0.21 & 25.98$\pm$0.23 & 25.12$\pm$0.15 & 25.44$\pm$0.15 & 25.85$\pm$0.22 \nl
2450255.31 &26.70$\pm$0.33 & 26.29$\pm$0.53 & 25.38$\pm$0.16 & 25.60$\pm$0.16 & 25.14$\pm$0.15 \nl
2450259.05 &26.15$\pm$0.19 & 26.00$\pm$0.35 & 25.99$\pm$0.22 & 25.61$\pm$0.60 & 25.40$\pm$0.17 \nl
2450263.08 &26.65$\pm$0.29 & 25.39$\pm$0.17 & 25.83$\pm$0.20 & 25.86$\pm$0.22 & 25.63$\pm$0.18 \nl
2450267.49 &26.09$\pm$0.20 & 25.32$\pm$0.27 & 26.11$\pm$0.26 & 25.63$\pm$0.19 & 25.85$\pm$0.23 \nl
2450274.34 &25.79$\pm$0.18 & 25.84$\pm$0.45 & 25.63$\pm$0.22 & 25.16$\pm$0.15 & 26.12$\pm$0.22 \nl
2450287.26 &26.60$\pm$0.25 & 26.06$\pm$0.25 & 25.61$\pm$0.34 & 25.78$\pm$0.25 & 25.61$\pm$0.20 \nl
2450302.14 &25.79$\pm$0.26 & 25.91$\pm$0.25 & 25.89$\pm$0.23 & 25.32$\pm$0.20 & 25.95$\pm$0.69 \nl
\tableline
\tablebreak
& C31 & C32 & C33 & C34 & C35 \nl \tableline
2449512.47 &25.25$\pm$0.15 & 25.50$\pm$0.17 &     $\dots$    & 26.13$\pm$0.26 &    $\dots$     \nl
2450227.55 &25.17$\pm$0.18 & 25.95$\pm$0.23 & 26.08$\pm$0.23 &    $\dots$     & 25.46$\pm$0.15 \nl
2450235.59 &25.50$\pm$0.18 & 26.31$\pm$0.34 & 26.34$\pm$0.29 & 26.44$\pm$0.35 & 26.20$\pm$0.22 \nl
2450246.32 &25.77$\pm$0.24 & 25.09$\pm$0.46 & 25.81$\pm$0.21 & 25.88$\pm$0.24 & 26.74$\pm$0.32 \nl
2450249.14 &25.61$\pm$0.17 & 25.58$\pm$0.19 & 25.83$\pm$0.21 & 25.84$\pm$0.19 & 26.50$\pm$0.31 \nl
2450252.08 &25.29$\pm$0.15 & 25.79$\pm$0.24 & 26.23$\pm$0.32 & 26.04$\pm$0.22 & 25.38$\pm$0.14 \nl
2450255.31 &25.03$\pm$0.21 & 26.03$\pm$0.26 & 26.16$\pm$0.33 & 26.25$\pm$0.22 & 25.80$\pm$0.19 \nl
2450259.05 &25.21$\pm$0.15 & 26.34$\pm$0.28 & 26.27$\pm$0.24 & 26.40$\pm$0.24 & 26.02$\pm$0.24 \nl
2450263.08 &25.30$\pm$0.20 & 26.22$\pm$0.31 & 26.59$\pm$0.45 & 26.66$\pm$0.34 & 26.00$\pm$0.69 \nl
2450267.49 &25.67$\pm$0.28 & 26.14$\pm$0.28 & 27.10$\pm$0.65 & 26.42$\pm$0.30 & 26.52$\pm$0.27 \nl
2450274.34 &25.66$\pm$0.20 & 25.71$\pm$0.22 & 25.52$\pm$0.18 & 25.92$\pm$0.25 & 26.49$\pm$0.27 \nl
2450287.26 &25.26$\pm$0.16 & 26.44$\pm$0.32 & 26.66$\pm$0.38 & 26.53$\pm$0.30 & 26.51$\pm$0.96 \nl
2450302.14 &26.07$\pm$0.92 & 25.69$\pm$0.22 & 25.81$\pm$0.34 & 26.07$\pm$0.25 & 26.06$\pm$0.25 \nl
\tableline
& C36 & C37 & C38 & C39 & C40 \nl \tableline
2449512.47 &25.57$\pm$0.20 & 26.65$\pm$0.29 &     $\dots$    &   $\dots$      & 26.12$\pm$0.52 \nl
2450227.55 &25.73$\pm$0.24 & 25.60$\pm$0.19 & 26.25$\pm$0.26 & 27.61$\pm$0.65 & 26.52$\pm$0.38 \nl
2450235.59 &26.16$\pm$0.26 & 26.31$\pm$0.26 & 25.52$\pm$0.17 & 26.42$\pm$0.30 & 25.28$\pm$0.19 \nl
2450246.32 &25.21$\pm$0.27 & 26.49$\pm$0.33 & 26.12$\pm$0.22 & 27.36$\pm$0.55 & 26.02$\pm$0.23 \nl
2450249.14 &25.41$\pm$0.18 & 25.57$\pm$0.16 & 26.40$\pm$0.27 & 26.97$\pm$0.49 & 26.54$\pm$0.46 \nl
2450252.08 &25.74$\pm$0.56 & 25.82$\pm$0.22 & 26.28$\pm$0.26 & 26.89$\pm$0.38 & 26.55$\pm$0.38 \nl
2450255.31 &25.89$\pm$0.21 & 25.71$\pm$0.23 & 26.56$\pm$0.35 & 26.12$\pm$0.27 & 26.49$\pm$0.36 \nl
2450259.05 &26.17$\pm$0.30 & 26.05$\pm$0.23 & 25.29$\pm$0.16 & 26.43$\pm$0.31 & 25.35$\pm$0.17 \nl
2450263.08 &26.58$\pm$0.42 & 26.69$\pm$0.64 & 25.58$\pm$0.18 & 26.73$\pm$0.47 & 25.31$\pm$0.22 \nl
2450267.49 &26.38$\pm$0.32 & 26.37$\pm$0.23 & 25.85$\pm$0.18 & 27.28$\pm$0.54 & 25.83$\pm$0.23 \nl
2450274.34 &25.62$\pm$0.19 & 25.50$\pm$0.20 & 26.18$\pm$0.27 & 27.04$\pm$0.50 & 26.78$\pm$0.43 \nl
2450287.26 &26.45$\pm$0.40 & 26.46$\pm$0.27 & 25.31$\pm$0.15 & 26.75$\pm$0.39 & 25.44$\pm$0.20 \nl
2450302.14 &26.17$\pm$0.33 & 25.77$\pm$0.64 & 26.47$\pm$0.51 & 26.09$\pm$0.27 & 25.88$\pm$1.21 \nl
\tableline
& C41 & C42 & C43 & C44 & C45 \nl \tableline
2449512.47 &25.80$\pm$0.19 &    $\dots$     & 26.44$\pm$0.86 & 26.64$\pm$0.31 &    $\dots$  \nl
2450227.55 &26.62$\pm$0.74 &    $\dots$     & 26.57$\pm$0.49 & 26.64$\pm$0.33 & 26.50$\pm$0.47 \nl
2450235.59 &26.27$\pm$0.27 & 26.66$\pm$0.33 & 25.77$\pm$0.23 & 25.73$\pm$0.19 & 27.21$\pm$0.40 \nl
2450246.32 &26.96$\pm$0.42 & 25.95$\pm$0.21 & 26.46$\pm$0.44 & 26.72$\pm$0.35 & 26.39$\pm$0.25 \nl
2450249.14 &27.20$\pm$0.51 & 26.09$\pm$0.24 & 26.53$\pm$0.39 & 26.52$\pm$0.25 & 26.74$\pm$0.28 \nl
2450252.08 &25.91$\pm$0.21 & 26.08$\pm$0.23 & 26.33$\pm$0.35 & 26.79$\pm$0.39 & 26.93$\pm$0.42 \nl
2450255.31 &26.05$\pm$0.22 & 26.42$\pm$0.83 & 25.50$\pm$0.23 & 26.32$\pm$0.46 & 26.32$\pm$0.31 \nl
2450259.05 &26.20$\pm$0.61 &    $\dots$     & 25.76$\pm$0.24 & 25.83$\pm$0.18 & 26.95$\pm$0.42 \nl
2450263.08 &27.24$\pm$1.02 & 25.97$\pm$0.90 & 25.96$\pm$0.27 & 26.09$\pm$0.29 & 26.00$\pm$0.20 \nl
2450267.49 &27.68$\pm$0.93 & 25.85$\pm$0.25 & 26.25$\pm$0.34 & 26.59$\pm$0.35 & 26.21$\pm$0.27 \nl
2450274.34 &25.64$\pm$0.18 & 26.33$\pm$0.33 & 26.53$\pm$0.64 & 26.62$\pm$0.30 & 26.62$\pm$0.41 \nl
2450287.26 &26.78$\pm$0.46 & 25.73$\pm$0.35 & 26.30$\pm$0.32 & 26.39$\pm$0.29 & 26.25$\pm$0.26 \nl
2450302.14 &26.35$\pm$0.35 & 26.12$\pm$0.75 & 25.67$\pm$0.18 & 25.66$\pm$0.36 & 26.78$\pm$0.65 \nl
\tableline
\tablebreak
& C46 & C47 & C48 & C49 & C50 \nl \tableline
2449512.47 &26.23$\pm$0.32 & 26.99$\pm$0.28 & 26.41$\pm$0.29 & 26.69$\pm$0.81 & 26.69$\pm$0.28\nl
2450227.55 &25.61$\pm$0.20 & 26.67$\pm$0.29 & 26.29$\pm$0.31 & 27.08$\pm$0.43 & 26.90$\pm$0.41\nl
2450235.59 &26.04$\pm$0.28 & 26.23$\pm$0.26 & 25.78$\pm$0.17 & 26.45$\pm$0.27 & 26.57$\pm$0.26\nl
2450246.32 &25.55$\pm$0.18 & 26.69$\pm$0.32 & 26.11$\pm$0.22 & 25.66$\pm$0.16 & 26.20$\pm$0.27\nl
2450249.14 &25.60$\pm$0.53 & 25.68$\pm$0.17 & 26.28$\pm$0.27 & 26.53$\pm$0.34 & 26.80$\pm$0.40\nl
2450252.08 &25.82$\pm$0.21 & 26.28$\pm$0.30 & 25.91$\pm$0.18 & 26.66$\pm$0.33 & 27.10$\pm$0.37\nl
2450255.31 &26.13$\pm$0.26 & 26.34$\pm$0.28 & 26.07$\pm$0.27 & 27.46$\pm$0.71 & 26.84$\pm$0.54\nl
2450259.05 &26.37$\pm$0.38 & 26.57$\pm$1.01 & 26.74$\pm$0.45 & 26.75$\pm$0.44 & 26.74$\pm$0.34\nl
2450263.08 &26.00$\pm$0.26 & 27.06$\pm$0.40 & 26.30$\pm$0.27 & 26.26$\pm$0.34 & 26.37$\pm$0.60\nl
2450267.49 &25.51$\pm$0.20 & 26.07$\pm$0.27 & 25.78$\pm$0.26 & 26.77$\pm$0.41 & 27.14$\pm$0.53\nl
2450274.34 &26.17$\pm$0.28 & 26.12$\pm$0.33 & 26.60$\pm$0.33 & 26.22$\pm$0.22 & 26.15$\pm$0.22\nl
2450287.26 &25.74$\pm$0.20 & 25.89$\pm$0.20 & 26.19$\pm$0.26 & 26.70$\pm$0.35 & 26.21$\pm$0.21\nl
2450302.14 &26.17$\pm$0.40 & 27.14$\pm$0.76 & 26.14$\pm$0.32 & 26.79$\pm$0.68 & 26.20$\pm$0.24\nl
\tableline
\enddata
%\vspace{4.8in}
\end{deluxetable}
\begin{deluxetable}{cccccc}
\tablecolumns{6}
\tablewidth{17cm}
\tablenum{A10}
\tablecaption{ALLFRAME $I$ Photometry}
\tablehead{
\colhead{JD} & \colhead{$I\pm\sigma$} & \colhead{$I\pm\sigma$} & \colhead{$I\pm\sigma$} & \colhead{$I\pm\sigma$} & \colhead{$I\pm\sigma$} }
\startdata
& C01 & C02 & C03 & C04 & C05 \nl \tableline
2449512.60 & 23.91$\pm$0.12 & 23.88$\pm$0.11 & 24.14$\pm$0.12 & 23.71$\pm$0.14 & 23.97$\pm$0.23 \nl
2450227.63 & 23.70$\pm$0.13 & 23.96$\pm$0.13 & 24.01$\pm$0.14 & 24.08$\pm$0.17 & 23.73$\pm$0.24 \nl
2450235.68 & 23.61$\pm$0.12 & 23.96$\pm$0.23 & 24.29$\pm$0.16 & 23.73$\pm$0.16 & 23.88$\pm$0.24 \nl
2450246.40 & 23.59$\pm$0.12 & 23.94$\pm$0.14 & 23.74$\pm$0.15 & 23.83$\pm$0.17 & 23.87$\pm$0.24 \nl
2450252.16 & 23.66$\pm$0.12 & 23.67$\pm$0.12 & 23.76$\pm$0.14 & 23.78$\pm$0.16 & 24.02$\pm$0.40 \nl
2450259.13 & 23.74$\pm$0.29 & 23.79$\pm$0.13 & 23.81$\pm$0.14 & 23.81$\pm$0.31 & 23.96$\pm$0.50 \nl
2450267.58 & 23.63$\pm$0.18 & 23.69$\pm$0.17 & 23.77$\pm$0.13 & 23.85$\pm$0.15 & 24.08$\pm$0.23 \nl
2450287.36 & 23.93$\pm$0.13 & 24.06$\pm$0.14 & 24.08$\pm$0.15 & 23.95$\pm$0.17 & 23.84$\pm$0.24 \nl
2450302.22 & 23.75$\pm$0.16 & 24.15$\pm$0.15 & 23.92$\pm$0.15 & 23.75$\pm$0.17 & 23.84$\pm$0.22 \nl
\tableline
& C06 & C07 & C08 & C09 & C10 \nl \tableline
2449512.60 & 24.64$\pm$0.26 & 24.16$\pm$0.16 & 24.65$\pm$0.15 & 24.65$\pm$0.19 & 24.54$\pm$0.26 \nl
2450227.63 & 24.08$\pm$0.62 & 24.07$\pm$0.14 & 24.21$\pm$0.14 & 24.59$\pm$0.21 & 24.51$\pm$0.17 \nl
2450235.68 & 24.38$\pm$0.23 & 24.22$\pm$0.13 & 24.56$\pm$0.15 & 25.00$\pm$0.26 & 24.44$\pm$0.57 \nl
2450246.40 & 24.39$\pm$0.30 & 24.03$\pm$0.14 & 24.69$\pm$0.17 & 25.21$\pm$0.25 & 24.17$\pm$0.26 \nl
2450252.16 & 24.41$\pm$0.28 & 23.88$\pm$0.12 & 24.90$\pm$0.18 & 25.10$\pm$0.31 & 24.20$\pm$0.17 \nl
2450259.13 & 24.61$\pm$0.33 & 24.00$\pm$0.14 & 24.34$\pm$0.19 & 24.36$\pm$0.17 & 24.41$\pm$0.22 \nl
2450267.58 & 24.45$\pm$0.22 & 23.99$\pm$0.14 & 24.21$\pm$0.14 & 24.45$\pm$0.17 & 24.45$\pm$0.17 \nl
2450287.36 & 24.30$\pm$0.25 & 24.37$\pm$0.17 & 24.58$\pm$0.15 & 24.97$\pm$0.30 & 24.19$\pm$0.20 \nl
2450302.22 & 24.48$\pm$0.39 & 23.89$\pm$0.14 & 24.51$\pm$0.18 & 24.54$\pm$0.20 & 24.39$\pm$0.23 \nl
\tableline
\tablebreak
& C11 & C12 & C13 & C14 & C15 \nl \tableline
2449512.60 & 24.70$\pm$0.19 & 24.32$\pm$0.32 & 24.28$\pm$0.15 & 24.82$\pm$0.16 & 24.34$\pm$0.13 \nl
2450227.63 & 24.17$\pm$0.24 & 24.64$\pm$0.18 & 24.35$\pm$0.16 & 24.58$\pm$0.35 & 24.74$\pm$0.17 \nl
2450235.68 & 24.36$\pm$0.15 & 24.40$\pm$0.15 & 24.55$\pm$0.17 & 24.59$\pm$0.53 & 24.96$\pm$0.19 \nl
2450246.40 & 24.66$\pm$0.17 & 24.48$\pm$0.15 & 23.97$\pm$0.19 & 24.72$\pm$0.19 & 24.20$\pm$0.16 \nl
2450252.16 & 24.30$\pm$0.16 & 24.74$\pm$0.18 & 24.22$\pm$0.13 & 24.40$\pm$0.17 & 24.35$\pm$0.31 \nl
2450259.13 & 24.33$\pm$0.27 & 25.24$\pm$0.27 & 24.35$\pm$0.28 & 24.61$\pm$0.20 & 24.55$\pm$0.19 \nl
2450267.58 & 24.33$\pm$0.15 & 24.83$\pm$0.18 & 24.56$\pm$0.18 & 24.98$\pm$0.24 & 24.66$\pm$0.20 \nl
2450287.36 & 24.69$\pm$0.18 & 24.79$\pm$0.25 & 24.18$\pm$0.14 & 24.52$\pm$0.22 & 24.33$\pm$0.17 \nl
2450302.22 & 24.20$\pm$0.16 & 25.08$\pm$0.24 & 24.28$\pm$0.19 & 24.89$\pm$0.25 & 24.60$\pm$0.22 \nl
\tableline
& C16 & C17 & C18 & C19 & C20 \nl \tableline
2449512.60 & 24.85$\pm$0.16 & 25.22$\pm$0.32 & 24.83$\pm$0.23 & 24.53$\pm$0.39 & 25.45$\pm$0.77 \nl
2450227.63 & 25.55$\pm$0.29 & 25.05$\pm$0.34 & 24.57$\pm$0.19 & 24.31$\pm$0.17 & 25.57$\pm$0.29 \nl
2450235.68 & 24.69$\pm$0.17 & 24.63$\pm$0.20 & 24.68$\pm$0.19 & 24.67$\pm$0.20 & 25.19$\pm$0.24 \nl
2450246.40 & 24.93$\pm$0.20 & 25.19$\pm$0.30 & 24.41$\pm$0.16 & 24.79$\pm$0.19 & 25.28$\pm$0.28 \nl
2450252.16 & 24.98$\pm$0.21 & 25.27$\pm$0.27 & 24.34$\pm$0.16 & 24.18$\pm$0.16 & 25.23$\pm$0.23 \nl
2450259.13 & 25.39$\pm$0.30 & 25.36$\pm$0.31 & 24.51$\pm$0.19 & 24.47$\pm$0.17 & 25.95$\pm$1.15 \nl
2450267.58 & 24.80$\pm$0.18 & 24.86$\pm$0.21 & 24.82$\pm$0.20 & 24.64$\pm$0.18 & 25.00$\pm$0.21 \nl
2450287.36 & 25.37$\pm$0.31 & 25.55$\pm$0.36 & 24.37$\pm$0.17 & 24.33$\pm$0.15 & 25.72$\pm$0.39 \nl
2450302.22 & 24.79$\pm$0.27 & 24.79$\pm$0.26 & 25.11$\pm$0.38 & 24.75$\pm$0.22 & 25.07$\pm$0.63 \nl
\tableline
& C21 & C22 & C23 & C24 & C25 \nl \tableline
2449512.60 & 24.96$\pm$0.38 & 24.06$\pm$0.17 & 25.24$\pm$0.26 & 25.17$\pm$0.26 & 25.11$\pm$0.59 \nl
2450227.63 & 25.34$\pm$0.31 & 24.18$\pm$0.17 & 24.82$\pm$0.20 & 25.40$\pm$0.25 & 25.52$\pm$0.64 \nl
2450235.68 & 24.67$\pm$0.19 & 24.40$\pm$0.22 & 24.99$\pm$0.21 & 24.88$\pm$0.14 & 25.14$\pm$0.24 \nl
2450246.40 & 24.99$\pm$0.23 & 24.18$\pm$0.18 & 25.24$\pm$0.29 & 25.13$\pm$0.19 & 25.34$\pm$0.28 \nl
2450252.16 & 24.95$\pm$0.23 & 23.99$\pm$0.18 & 25.14$\pm$0.37 & 25.60$\pm$0.30 & 25.84$\pm$0.43 \nl
2450259.13 & 25.31$\pm$0.32 & 24.23$\pm$0.17 & 24.68$\pm$0.21 & 25.86$\pm$0.43 & 25.85$\pm$0.41 \nl
2450267.58 & 24.70$\pm$0.20 & 24.26$\pm$0.22 & 25.10$\pm$0.28 & 24.99$\pm$0.23 & 25.19$\pm$0.24 \nl
2450287.36 & 25.24$\pm$0.30 & 24.08$\pm$0.16 & 24.64$\pm$0.23 & 25.74$\pm$0.38 & 26.08$\pm$0.42 \nl
2450302.22 & 24.70$\pm$0.21 & 24.38$\pm$0.21 & 25.17$\pm$0.37 & 25.52$\pm$0.41 & 25.55$\pm$0.36 \nl
\tableline
& C26 & C27 & C28 & C29 & C30 \nl \tableline
2449512.60 & 25.41$\pm$0.27 & 25.16$\pm$0.19 & 24.92$\pm$0.21 & 25.02$\pm$0.19 & 25.14$\pm$0.29 \nl
2450227.63 & 25.44$\pm$0.27 & 25.27$\pm$0.29 & 24.58$\pm$0.17 & 24.75$\pm$0.17 & 24.53$\pm$0.14 \nl
2450235.68 & 25.40$\pm$0.27 & 24.60$\pm$0.27 & 24.85$\pm$0.43 & 24.91$\pm$0.20 & 24.64$\pm$0.19 \nl
2450246.40 & 25.04$\pm$0.23 & 24.90$\pm$0.21 & 25.02$\pm$0.23 & 24.66$\pm$0.15 & 25.00$\pm$0.21 \nl
2450252.16 & 25.30$\pm$0.26 & 25.10$\pm$0.79 & 24.62$\pm$0.15 & 24.65$\pm$0.22 & 25.07$\pm$0.23 \nl
2450259.13 &     $\dots$    & 25.15$\pm$0.25 & 24.86$\pm$0.23 & 25.09$\pm$0.21 &     $\dots$    \nl
2450267.58 & 24.98$\pm$0.23 & 24.75$\pm$0.18 & 25.37$\pm$0.29 & 25.00$\pm$0.17 & 25.03$\pm$0.21 \nl
2450287.36 & 25.38$\pm$0.27 & 25.42$\pm$0.72 & 24.91$\pm$0.51 & 24.88$\pm$0.37 & 24.86$\pm$0.21 \nl
2450302.22 & 24.64$\pm$0.17 & 25.24$\pm$0.31 & 24.90$\pm$0.25 & 24.80$\pm$0.27 &     $\dots$    \nl
\tableline
\tablebreak
& C31 & C32 & C33 & C34 & C35 \nl \tableline
2449512.60 & 24.55$\pm$0.17 & 24.60$\pm$0.51 & 24.90$\pm$0.24 & 25.16$\pm$0.20 & 25.03$\pm$0.18 \nl
2450227.63 & 24.37$\pm$0.14 & 24.98$\pm$0.24 & 24.87$\pm$0.21 & 25.13$\pm$0.19 & 24.73$\pm$0.16 \nl
2450235.68 & 24.57$\pm$0.22 & 25.20$\pm$0.29 & 25.47$\pm$0.43 & 25.33$\pm$0.33 & 24.80$\pm$0.42 \nl
2450246.40 & 24.82$\pm$0.21 & 24.68$\pm$0.19 & 24.93$\pm$0.41 & 24.98$\pm$0.20 & 25.39$\pm$0.32 \nl
2450252.16 & 24.53$\pm$0.16 & 24.69$\pm$0.22 & 25.03$\pm$0.58 & 25.22$\pm$0.22 & 24.62$\pm$0.18 \nl
2450259.13 & 24.58$\pm$0.17 & 25.03$\pm$0.23 & 25.54$\pm$0.37 & 25.52$\pm$0.27 & 25.05$\pm$0.21 \nl
2450267.58 & 24.70$\pm$0.28 & 25.40$\pm$0.29 & 25.55$\pm$0.40 & 25.49$\pm$0.27 & 25.33$\pm$0.25 \nl
2450287.36 & 24.47$\pm$0.19 & 24.96$\pm$0.41 & 25.38$\pm$0.36 & 25.71$\pm$0.34 & 24.63$\pm$0.33 \nl
2450302.22 & 24.58$\pm$0.37 & 24.76$\pm$0.26 & 24.82$\pm$0.25 & 25.13$\pm$0.26 & 25.10$\pm$0.27 \nl
\tableline
& C36 & C37 & C38 & C39 & C40 \nl \tableline
2449512.60 & 24.72$\pm$0.20 & 25.54$\pm$0.24 &     $\dots$    & 25.49$\pm$0.21 & 24.91$\pm$0.25 \nl
2450227.63 & 24.80$\pm$0.21 & 25.00$\pm$0.18 & 25.32$\pm$0.27 & 25.60$\pm$0.32 & 25.18$\pm$0.26 \nl
2450235.68 & 25.16$\pm$0.40 & 25.68$\pm$0.31 & 24.77$\pm$0.19 & 25.53$\pm$0.25 & 24.46$\pm$0.17 \nl
2450246.40 & 24.65$\pm$0.19 & 25.66$\pm$0.29 & 25.18$\pm$0.22 & 26.18$\pm$0.54 & 25.06$\pm$0.48 \nl
2450252.16 & 24.71$\pm$0.20 & 25.01$\pm$0.39 & 25.62$\pm$0.27 & 25.76$\pm$0.41 & 25.03$\pm$0.36 \nl
2450259.13 & 24.85$\pm$0.41 & 25.27$\pm$0.26 & 24.72$\pm$0.17 & 25.14$\pm$0.47 & 24.62$\pm$0.18 \nl
2450267.58 & 25.29$\pm$0.27 & 25.65$\pm$0.28 & 24.96$\pm$0.21 & 25.74$\pm$0.59 & 24.70$\pm$0.24 \nl
2450287.36 & 24.89$\pm$0.25 & 25.41$\pm$0.33 & 24.76$\pm$0.20 & 25.30$\pm$0.46 & 24.45$\pm$0.18 \nl
2450302.22 & 24.96$\pm$0.27 & 25.36$\pm$0.34 & 25.22$\pm$0.34 & 25.39$\pm$0.31 & 25.08$\pm$0.36 \nl
\tableline
& C41 & C42 & C43 & C44 & C45 \nl \tableline
2449512.60 & 25.17$\pm$0.19 &     $\dots$    & 25.31$\pm$0.31 & 25.24$\pm$0.39 &     $\dots$    \nl
2450227.63 & 25.51$\pm$0.41 & 24.61$\pm$0.37 & 25.87$\pm$0.45 & 25.48$\pm$0.26 & 24.97$\pm$0.23 \nl
2450235.68 & 25.27$\pm$0.21 & 25.44$\pm$0.27 & 25.08$\pm$0.26 & 24.77$\pm$0.18 & 25.70$\pm$0.35 \nl
2450246.40 & 26.12$\pm$0.47 & 25.03$\pm$0.46 & 25.65$\pm$0.42 & 25.47$\pm$0.36 & 25.10$\pm$0.25 \nl
2450252.16 & 25.39$\pm$0.27 & 25.34$\pm$0.24 & 25.04$\pm$0.30 & 25.50$\pm$0.30 & 25.44$\pm$0.29 \nl
2450259.13 & 25.34$\pm$0.55 & 25.74$\pm$0.74 & 24.92$\pm$0.28 & 24.81$\pm$0.19 & 25.87$\pm$0.93 \nl
2450267.58 & 25.90$\pm$0.35 & 24.91$\pm$0.19 & 25.20$\pm$0.35 & 25.45$\pm$0.26 & 25.24$\pm$0.32 \nl
2450287.36 & 25.78$\pm$0.37 & 24.97$\pm$0.16 & 25.13$\pm$0.57 & 25.31$\pm$0.26 & 25.16$\pm$0.26 \nl
2450302.22 & 25.21$\pm$0.33 & 25.07$\pm$0.49 & 24.80$\pm$0.29 & 24.91$\pm$0.33 & 25.76$\pm$0.42 \nl
\tableline
& C46 & C47 & C48 & C49 & C50 \nl \tableline
2449512.60 & 26.13$\pm$0.45 & 25.59$\pm$0.21 & 25.30$\pm$0.18 & 25.93$\pm$0.36 & 25.06$\pm$0.62\nl
2450227.63 & 25.43$\pm$0.28 & 25.82$\pm$0.42 & 25.19$\pm$0.27 & 25.83$\pm$0.42 & 26.14$\pm$0.42\nl
2450235.68 & 25.73$\pm$0.45 & 25.48$\pm$0.27 & 25.02$\pm$0.23 & 25.68$\pm$0.38 & 25.65$\pm$0.35\nl
2450246.40 & 25.03$\pm$0.21 & 25.68$\pm$0.28 & 25.45$\pm$0.30 & 25.22$\pm$0.24 & 25.38$\pm$0.22\nl
2450252.16 & 25.35$\pm$0.28 & 25.52$\pm$0.37 & 25.01$\pm$0.19 & 25.68$\pm$0.31 & 25.98$\pm$0.49\nl
2450259.13 & 25.46$\pm$0.33 & 25.29$\pm$0.63 & 25.14$\pm$0.34 & 26.14$\pm$0.50 & 25.71$\pm$0.34\nl
2450267.58 & 25.13$\pm$0.24 & 25.20$\pm$0.28 & 25.01$\pm$0.24 & 25.53$\pm$0.31 & 26.40$\pm$0.75\nl
2450287.36 & 25.12$\pm$0.26 & 24.91$\pm$0.50 & 25.09$\pm$0.38 & 25.99$\pm$0.47 & 25.57$\pm$0.24\nl
2450302.22 & 25.44$\pm$0.38 & 26.17$\pm$0.59 & 25.20$\pm$0.32 & 25.95$\pm$0.56 & 25.44$\pm$0.30\nl
\tableline
\enddata
\end{deluxetable}
